Finding Robust Solutions to Stable Marriage

We study the notion of robustness in stable matching problems. We first define robustness by introducing (a,b)-supermatches. An $(a,b)$-supermatch is a stable matching in which if $a$ pairs break up it is possible to find another stable matching by changing the partners of those $a$ pairs and at most $b$ other pairs. In this context, we define the most robust stable matching as a $(1,b)$-supermatch where b is minimum. We show that checking whether a given stable matching is a $(1,b)$-supermatch can be done in polynomial time. Next, we use this procedure to design a constraint programming model, a local search approach, and a genetic algorithm to find the most robust stable matching. Our empirical evaluation on large instances show that local search outperforms the other approaches.

==> cactus_large_obj.tex <==
\cactus{Objective ratio}{GA, LS}{b={mark=diamond*,blue!50,draw=blue!50!black}, c={mark=triangle*,yellow!50,draw=yellow!50!black}}{{{(0.0, 0.0) [b] (0.0004166666666666667, 214.8) [b] (0.0004444444444444444, 230.0) [b] (0.0008443100358422939, 232.9) [b] (0.0008821888237210818, 233.2) [b] (0.0012495188403048297, 234.6) [b] (0.0016245188403048296, 236.8) [b] (0.002041185506971496, 237.2) [b] (0.00236525958104557, 239.5) [b] (0.00261525958104557, 240.1) [b] (0.0030031906155283286, 241.1) [b] (0.00317947266681038, 241.6) [b] (0.003596139333477047, 242.2) [b] (0.004012806000143714, 242.9) [b] (0.004451325813663528, 243.2) [b] (0.004867992480330195, 243.6) [b] (0.00529854803588575, 243.7) [b] (0.005715214702552416, 244.1) [b] (0.005732575813663527, 244.2) [b] (0.006149242480330194, 244.5) [b] (0.006164674579095626, 244.9) [b] (0.006442452356873404, 246.1) [b] (0.00685911902354007, 246.9) [b] (0.007081341245762293, 247.1) [b] (0.007442037763175229, 247.4) [b] (0.0074687471648846315, 248.8) [b] (0.007842276462063999, 249.5) [b] (0.007875171198906102, 249.6) [b] (0.00817279024652515, 250.5) [b] (0.008589456913191818, 250.7) [b] (0.008922790246525151, 251.2) [b] (0.009532405631140535, 251.3) [b] (0.009883968131140536, 251.8) [b] (0.009925634797807203, 252.0) [b] (0.010582050141722548, 252.2) [b] (0.010998716808389214, 253.1) [b] (0.011112804109976516, 253.3) [b] (0.011305893540870825, 253.5) [b] (0.011745708355685641, 253.7) [b] (0.012162375022352307, 253.8) [b] (0.012586617446594733, 254.4) [b] (0.012985168171232414, 254.5) [b] (0.013619490397948967, 254.9) [b] (0.01399305361633977, 255.0) [b] (0.014027775838561993, 255.1) [b] (0.014435784496570653, 255.3) [b] (0.01472745116323732, 255.5) [b] (0.014920540594131629, 255.7) [b] (0.015104314306868755, 256.6) [b] (0.015437647640202086, 256.7) [b] (0.015451536529090974, 256.8) [b] (0.015465904345182928, 257.0) [b] (0.01563951545629404, 257.3) [b] (0.016056182122960706, 257.4) [b] (0.016160348789627372, 257.5) [b] (0.016506093470478437, 257.6) [b] (0.016552389766774735, 258.1) [b] (0.016660028655663624, 258.8) [b] (0.01707669532233029, 258.9) [b] (0.0171174939334414, 259.0) [b] (0.017616069432016903, 259.5) [b] (0.01800958795053542, 259.6) [b] (0.018604284920232392, 259.9) [b] (0.018854284920232393, 260.0) [b] (0.01897928492023239, 260.5) [b] (0.019746381840522246, 260.8) [b] (0.019881185762090872, 261.3) [b] (0.02028777178359625, 261.5) [b] (0.02030379742462189, 261.6) [b] (0.020668380757955226, 261.8) [b] (0.020720464091288558, 262.1) [b] (0.020743612239436708, 262.3) [b] (0.020882501128325598, 262.4) [b] (0.021299167794992264, 262.8) [b] (0.021376328288819423, 263.1) [b] (0.02175331241580355, 263.2) [b] (0.022184860034851168, 263.6) [b] (0.022601526701517837, 263.7) [b] (0.022775137812628944, 264.0) [b] (0.023129304479295613, 264.7) [b] (0.023484242750900552, 264.8) [b] (0.023835805250900552, 265.0) [b] (0.024090434880530184, 265.3) [b] (0.02450710154719685, 265.4) [b] (0.024526040941136244, 265.9) [b] (0.024824953984614505, 266.2) [b] (0.025489636524297046, 266.3) [b] (0.026188236251073003, 266.5) [b] (0.026962857463194212, 266.6) [b] (0.027370466158846387, 266.8) [b] (0.027694540232920457, 267.0) [b] (0.02859164534198209, 267.3) [b] (0.02927914534198209, 267.4) [b] (0.029830732643569398, 267.5) [b] (0.02999276968060643, 267.7) [b] (0.03038463475997151, 268.0) [b] (0.031188422638759386, 268.1) [b] (0.03156342263875939, 268.4) [b] (0.03158657078690754, 268.6) [b] (0.031978727649652636, 268.8) [b] (0.03231016704359203, 269.1) [b] (0.03248644909487408, 269.3) [b] (0.03319676655519154, 269.4) [b] (0.03360456797363126, 269.6) [b] (0.03404316446485933, 269.8) [b] (0.03427464594634081, 270.4) [b] (0.034321994431189294, 270.7) [b] (0.03437407776452263, 270.8) [b] (0.03458556766351253, 271.2) [b] (0.03497563858549834, 271.4) [b] (0.03540327016444571, 271.8) [b] (0.035630542891718436, 272.1) [b] (0.035644431780607326, 272.2) [b] (0.036049193685369234, 272.3) [b] (0.036083915907591455, 272.5) [b] (0.03611863812981367, 272.6) [b] (0.03627488812981367, 272.8) [b] (0.036598962203887746, 273.1) [b] (0.03701562887055441, 273.2) [b] (0.03756487129479683, 273.4) [b] (0.03796041040959824, 273.8) [b] (0.03815882310801094, 273.9) [b] (0.03843660088578872, 274.0) [b] (0.038467850885788725, 274.2) [b] (0.03884828566839742, 274.4) [b] (0.03969575155533699, 274.8) [b] (0.040110670192509634, 274.9) [b] (0.040423170192509635, 275.0) [b] (0.04071659742255658, 275.4) [b] (0.04152374801843957, 275.7) [b] (0.04188089087558243, 276.1) [b] (0.04190625319442301, 276.2) [b] (0.041932294861089674, 276.4) [b] (0.04194832050211531, 276.6) [b] (0.042356464441509256, 276.8) [b] (0.04310262672221101, 276.9) [b] (0.04352843081577826, 277.6) [b] (0.04389074965635797, 277.9) [b] (0.044161582989691306, 278.2) [b] (0.04457824965635797, 278.4) [b] (0.04542844806905638, 278.5) [b] (0.04580344806905638, 278.6) [b] (0.04618155662955375, 278.8) [b] (0.04632044551844264, 279.0) [b] (0.04665377885177597, 279.1) [b] (0.04687044551844263, 279.4) [b] (0.047283143931141046, 279.5) [b] (0.047484293356428404, 279.6) [b] (0.0477967933564284, 279.9) [b] (0.04878585059548564, 280.0) [b] (0.04889001726215231, 280.1) [b] (0.04967335059548564, 280.4) [b] (0.05062141822833588, 280.7) [b] (0.05067240890432655, 280.8) [b] (0.05118271356382476, 281.0) [b] (0.05161840196962186, 281.2) [b] (0.05184988345110334, 281.5) [b] (0.0521487964945816, 281.7) [b] (0.05238027797606309, 281.9) [b] (0.05279694464272976, 282.0) [b] (0.053166488293523405, 282.2) [b] (0.053805075250045145, 282.4) [b] (0.05431309664041947, 282.7) [b] (0.05464047759280042, 282.8) [b] (0.05512936648168932, 282.9) [b] (0.055756148377626595, 283.2) [b] (0.055797815044293264, 283.3) [b] (0.05608055313953135, 283.4) [b] (0.056112604421582626, 283.5) [b] (0.056529271088249296, 283.6) [b] (0.057070937754915965, 284.1) [b] (0.057487604421582635, 284.3) [b] (0.05750104528179769, 284.4) [b] (0.057620092900845306, 284.7) [b] (0.05771239411814653, 285.1) [b] (0.058053303209055614, 285.6) [b] (0.05808108098683339, 285.7) [b] (0.0582546920979445, 285.8) [b] (0.05861927543127783, 285.9) [b] (0.05865715421915662, 286.1) [b] (0.05937890958797081, 286.2) [b] (0.05973282330535651, 286.3) [b] (0.06037865663868985, 286.4) [b] (0.060681686941720145, 286.5) [b] (0.061130157151059926, 286.6) [b] (0.06131071270661548, 286.7) [b] (0.061708860854763625, 287.5) [b] (0.062098353608386815, 287.6) [b] (0.06243168694172015, 287.9) [b] (0.06285214148717469, 288.0) [b] (0.06319305057808379, 288.1) [b] (0.06320848267684921, 288.2) [b] (0.06347363419200072, 288.3) [b] (0.06380696752533406, 288.5) [b] (0.06395848267684923, 288.6) [b] (0.06400014934351589, 288.7) [b] (0.06436556823834655, 288.8) [b] (0.06515647994383979, 288.9) [b] (0.06529034519206675, 289.3) [b] (0.06570701185873341, 289.6) [b] (0.06584094043016199, 289.8) [b] (0.0668925277317493, 289.9) [b] (0.06717030550952707, 290.0) [b] (0.06743912271382815, 290.2) [b] (0.06766828938049482, 290.4) [b] (0.06808495604716149, 290.5) [b] (0.06872221094912227, 290.7) [b] (0.06908849804367025, 290.8) [b] (0.06925516471033691, 291.0) [b] (0.06937862150046037, 291.2) [b] (0.06939673744248935, 291.3) [b] (0.06999041935970068, 291.4) [b] (0.07060814422742555, 291.7) [b] (0.07067858073536207, 291.9) [b] (0.0710395793858344, 292.0) [b] (0.07107899932047493, 292.2) [b] (0.07149566598714159, 292.4) [b] (0.07210677709825271, 292.6) [b] (0.07224566598714159, 292.9) [b] (0.0725161338233989, 293.1) [b] (0.07311181283574458, 293.2) [b] (0.07349375728018902, 293.3) [b] (0.07430625728018901, 293.4) [b] (0.07460161592997805, 293.5) [b] (0.07532000673457574, 293.9) [b] (0.07578296969753871, 294.0) [b] (0.07637820779277679, 294.2) [b] (0.07672134504767875, 294.3) [b] (0.07729324047251536, 294.4) [b] (0.07761731454658943, 294.5) [b] (0.07799540096634251, 294.7) [b] (0.07801206763300918, 294.8) [b] (0.07804994642088797, 294.9) [b] (0.07808140416067905, 295.0) [b] (0.07849710687901335, 295.1) [b] (0.07851806961193261, 295.4) [b] (0.07854468895532213, 295.5) [b] (0.07887802228865547, 295.6) [b] (0.07920209636272954, 295.9) [b] (0.07955082824678751, 296.0) [b] (0.07992814306160233, 296.2) [b] (0.08030372991606242, 296.3) [b] (0.08076977929877847, 296.4) [b] (0.08105824083724, 296.5) [b] (0.08108601861501778, 296.8) [b] (0.08138983805946222, 296.9) [b] (0.0818065047261289, 297.0) [b] (0.0818660285356527, 297.2) [b] (0.0826808433504675, 297.4) [b] (0.08284015707595771, 297.6) [b] (0.08287803586383649, 297.7) [b] (0.08358710019132187, 297.8) [b] (0.08401823445058114, 297.9) [b] (0.0840427442545027, 298.0) [b] (0.08430663314339158, 298.1) [b] (0.08445648694456118, 298.2) [b] (0.08446911320718745, 298.3) [b] (0.0848560179690922, 298.5) [b] (0.08487916611724033, 298.8) [b] (0.08503888833946256, 298.9) [b] (0.08509323616554951, 299.1) [b] (0.0854821250544384, 299.2) [b] (0.08554771147419148, 299.8) [b] (0.085812862989343, 299.9) [b] (0.08622952965600966, 300.0) [b] (0.08653418669791998, 300.1) [b] (0.08708511262384591, 300.2) [b] (0.08714761262384592, 300.3) [b] (0.08750872373495704, 300.5) [b] (0.08790645100768431, 300.6) [b] (0.08806893132239084, 300.9) [b] (0.08820171520517471, 301.1) [b] (0.08883597446443398, 301.4) [b] (0.08887764113110064, 301.8) [b] (0.0892943077977673, 301.9) [b] (0.08933597446443396, 302.0) [b] (0.08935884568188647, 302.2) [b] (0.08937273457077535, 302.3) [b] (0.08978940123744202, 302.4) [b] (0.09009641878130167, 302.7) [b] (0.09051934240013741, 302.8) [b] (0.09056100906680407, 303.0) [b] (0.09071973922553424, 303.1) [b] (0.09110893336472836, 303.3) [b] (0.09113086318928977, 303.4) [b] (0.09139548307233071, 303.6) [b] (0.09167673307233071, 303.7) [b] (0.09207981278247564, 303.8) [b] (0.09223332155440546, 304.0) [b] (0.09258879940988332, 304.1) [b] (0.09263384445492835, 304.3) [b] (0.09299211465694857, 304.4) [b] (0.09300555551716362, 304.5) [b] (0.09303586856831, 304.7) [b] (0.0937203923778338, 304.8) [b] (0.09422156462379772, 305.1) [b] (0.09461578460135102, 305.2) [b] (0.09499238716545359, 305.4) [b] (0.09505488716545359, 305.5) [b] (0.0953480970419968, 305.6) [b] (0.09596538099261409, 305.7) [b] (0.09638204765928075, 305.8) [b] (0.09668377179721178, 305.9) [b] (0.09709536746996364, 306.1) [b] (0.09747415534875152, 306.2) [b] (0.09748958744751696, 306.3) [b] (0.09783428441721392, 306.5) [b] (0.098249548165811, 306.6) [b] (0.09898329358705643, 306.7) [b] (0.09940448923923034, 306.8) [b] (0.10002552098526209, 306.9) [b] (0.10004446037920148, 307.0) [b] (0.10030714153862176, 307.2) [b] (0.10085888146536169, 307.3) [b] (0.10115980739128762, 307.4) [b] (0.10218120937639928, 307.6) [b] (0.10241649492418482, 307.7) [b] (0.10295408233677224, 307.9) [b] (0.10354518683412674, 308.1) [b] (0.10375352016746006, 308.3) [b] (0.10399657572301563, 308.4) [b] (0.10407990905634895, 308.5) [b] (0.10445751322301562, 308.7) [b] (0.10465896249837794, 308.9) [b] (0.10505668977110522, 309.1) [b] (0.10506971060443855, 309.2) [b] (0.10527804393777189, 309.5) [b] (0.10545165504888299, 309.9) [b] (0.10612093082370905, 310.6) [b] (0.1065761777372893, 310.7) [b] (0.10680765921877078, 311.0) [b] (0.10727293699654855, 311.1) [b] (0.10765581987943143, 311.3) [b] (0.1081537558959433, 311.5) [b] (0.10857042256260996, 311.6) [b] (0.10880851780070519, 311.7) [b] (0.1094435445386731, 312.0) [b] (0.10950819971108688, 312.3) [b] (0.10977135760582374, 312.7) [b] (0.11011423955026818, 313.0) [b] (0.11022478376795526, 313.2) [b] (0.11101307205624354, 313.6) [b] (0.11140738589992448, 313.8) [b] (0.11218725087621802, 314.1) [b] (0.11231387425284138, 314.3) [b] (0.11249616591950805, 314.4) [b] (0.11291283258617471, 314.5) [b] (0.11338356761339793, 314.6) [b] (0.11399950964238342, 314.7) [b] (0.11426311508456032, 314.8) [b] (0.11523105071665128, 314.9) [b] (0.11549339639566363, 315.0) [b] (0.11608634511361234, 315.2) [b] (0.11645566329543051, 315.3) [b] (0.11679279140714881, 315.5) [b] (0.11714496175931916, 315.7) [b] (0.11716390115325856, 315.8) [b] (0.11724723448659188, 316.0) [b] (0.11752501226436966, 316.1) [b] (0.11783751226436967, 316.2) [b] (0.11823165640851381, 316.5) [b] (0.11862100067080888, 316.6) [b] (0.11877106043856843, 316.7) [b] (0.11938500771918238, 316.8) [b] (0.11955729510921172, 317.1) [b] (0.11998586653778313, 317.3) [b] (0.12043957024148684, 317.5) [b] (0.12085623690815352, 317.6) [b] (0.12093688206944384, 317.8) [b] (0.12106805490895, 318.0) [b] (0.12138948348037858, 318.1) [b] (0.12164642792482303, 318.3) [b] (0.12205459119012914, 318.5) [b] (0.12377485062006599, 318.6) [b] (0.12446929506451045, 318.7) [b] (0.12487670247191784, 318.8) [b] (0.12528111423662375, 318.9) [b] (0.1256051883106978, 319.0) [b] (0.12591109548369359, 319.1) [b] (0.12614816444921081, 319.2) [b] (0.1264722385232849, 319.3) [b] (0.1265020004280468, 319.4) [b] (0.12720475162421904, 319.5) [b] (0.1273634817829492, 319.8) [b] (0.1277338521533196, 319.9) [b] (0.12811428693592827, 320.0) [b] (0.12814404884069017, 320.2) [b] (0.12816389011053145, 320.3) [b] (0.12864722927953237, 320.5) [b] (0.12926900829416854, 320.8) [b] (0.12953415980932004, 320.9) [b] (0.12987729706422202, 321.2) [b] (0.13029396373088867, 321.3) [b] (0.13030740459110374, 321.4) [b] (0.13035370088740003, 321.5) [b] (0.13054514232884148, 321.7) [b] (0.13130879175412885, 321.8) [b] (0.13210785823864615, 321.9) [b] (0.1321323680425677, 322.2) [b] (0.1325150211037922, 322.5) [b] (0.1327754377704589, 322.7) [b] (0.13280519967522078, 323.1) [b] (0.13312927374929484, 323.2) [b] (0.13357551030843462, 323.3) [b] (0.1339164193993437, 323.4) [b] (0.13449975273267703, 323.5) [b] (0.13509543174502273, 323.6) [b] (0.13619069970170372, 323.8) [b] (0.13744069970170372, 324.0) [b] (0.1380061758921799, 324.1) [b] (0.13872466546355233, 324.2) [b] (0.13931058107979882, 324.7) [b] (0.13949174050008867, 324.8) [b] (0.13963879932361808, 325.3) [b] (0.1400323178421366, 325.4) [b] (0.14039151324443547, 325.6) [b] (0.14042939203231425, 325.8) [b] (0.14046447975161247, 326.0) [b] (0.1412887551139313, 326.5) [b] (0.1414762551139313, 326.7) [b] (0.14182347733615353, 327.0) [b] (0.14218062019329636, 327.2) [b] (0.1429362699108105, 327.5) [b] (0.14296702387906446, 327.6) [b] (0.14323217539421595, 327.7) [b] (0.14393634877049077, 327.9) [b] (0.14419869444950312, 328.5) [b] (0.144361737927764, 328.7) [b] (0.14477840459443064, 328.8) [b] (0.14493452138897459, 329.2) [b] (0.1452606083454963, 329.3) [b] (0.1455846824195704, 329.6) [b] (0.14582195093808892, 330.0) [b] (0.1458682472343852, 330.1) [b] (0.1466073345359725, 330.2) [b] (0.14674622342486138, 330.3) [b] (0.14717438900927696, 330.4) [b] (0.1473637829486709, 330.9) [b] (0.14764604101318704, 331.0) [b] (0.14785437434652035, 331.1) [b] (0.14810437434652038, 331.3) [b] (0.14850356664226438, 331.6) [b] (0.1488926133594361, 331.8) [b] (0.1491703911372139, 332.1) [b] (0.14951070952577789, 332.7) [b] (0.15016150026729444, 333.2) [b] (0.15055212526729445, 333.3) [b] (0.15095688717205635, 333.4) [b] (0.15134904403480146, 334.1) [b] (0.15163781494857234, 334.5) [b] (0.15200546200739587, 334.6) [b] (0.15236260486453873, 334.8) [b] (0.1526866789386128, 334.9) [b] (0.1527179289386128, 335.0) [b] (0.1531202277891875, 335.1) [b] (0.15348787484801102, 335.3) [b] (0.1535636324237686, 335.8) [b] (0.15392821575710194, 336.0) [b] (0.1540797309086171, 336.6) [b] (0.15441019067873205, 336.7) [b] (0.15472721966423927, 336.8) [b] (0.1554152607897804, 337.2) [b] (0.15568657861923776, 337.3) [b] (0.15634134052399967, 337.7) [b] (0.15655738990671572, 338.0) [b] (0.1566615565733824, 338.1) [b] (0.15692197324004906, 338.2) [b] (0.15727453734261318, 338.7) [b] (0.1575560688741447, 338.9) [b] (0.1578140053820812, 339.1) [b] (0.15813537063030814, 339.3) [b] (0.15834370396364147, 339.5) [b] (0.15954785756865716, 339.8) [b] (0.1598811909019905, 339.9) [b] (0.1602203381888122, 340.1) [b] (0.16048268386782452, 340.3) [b] (0.1611375881740446, 340.4) [b] (0.1614002693334649, 340.5) [b] (0.16146624155568715, 340.7) [b] (0.1617717971112427, 340.9) [b] (0.16218846377790938, 341.2) [b] (0.16220389587667478, 341.6) [b] (0.1622574673052462, 341.8) [b] (0.16241097607717603, 342.0) [b] (0.1628276427438427, 342.2) [b] (0.16321771366582852, 342.3) [b] (0.16345580890392375, 342.5) [b] (0.1637928810593354, 342.8) [b] (0.16492712326026882, 343.3) [b] (0.16533153502497472, 343.5) [b] (0.16569611835830805, 343.6) [b] (0.16591437232656203, 343.7) [b] (0.16633971954878424, 343.9) [b] (0.1667563862154509, 344.2) [b] (0.1669845608186255, 344.5) [b] (0.1672345608186255, 344.7) [b] (0.16749690649763785, 344.8) [b] (0.16810176606896082, 345.0) [b] (0.16852932288714265, 345.3) [b] (0.16856720167502143, 345.8) [b] (0.16877553500835474, 346.0) [b] (0.16900470167502143, 346.2) [b] (0.16942136834168808, 346.3) [b] (0.16968294241576218, 346.7) [b] (0.1699210376538574, 346.8) [b] (0.1703897876538574, 347.0) [b] (0.17073700987607962, 347.3) [b] (0.17115367654274627, 347.8) [b] (0.1714661765427463, 348.0) [b] (0.17147880280537253, 348.2) [b] (0.17157404090061065, 348.7) [b] (0.17196040453697428, 348.8) [b] (0.17202143147300122, 348.9) [b] (0.1724380981396679, 349.0) [b] (0.1726537414145217, 349.1) [b] (0.17300344379547405, 349.4) [b] (0.17312304256090616, 349.5) [b] (0.17314497238546755, 349.6) [b] (0.17346694208243724, 349.7) [b] (0.17405904734559513, 350.2) [b] (0.1743869243297221, 350.7) [b] (0.17450467795291053, 350.8) [b] (0.1748851127355192, 350.9) [b] (0.1753017794021859, 351.1) [b] (0.17572043019583666, 351.2) [b] (0.17604781114821763, 351.3) [b] (0.17607757305297952, 351.4) [b] (0.17613312860853506, 351.6) [b] (0.17651582788389739, 351.8) [b] (0.1769232352913048, 351.9) [b] (0.17693990195797146, 352.0) [b] (0.1770232352913048, 352.2) [b] (0.17742475044281994, 352.5) [b] (0.17775369781124098, 352.6) [b] (0.17802155495409813, 352.7) [b] (0.1784382216207648, 352.9) [b] (0.1785944716207648, 353.3) [b] (0.17899030495409812, 353.6) [b] (0.17907363828743145, 353.7) [b] (0.17934537741786624, 354.2) [b] (0.1795239488464377, 354.3) [b] (0.17994061551310436, 354.5) [b] (0.18029317961566846, 354.8) [b] (0.18111344837266735, 355.7) [b] (0.18121259139867207, 355.9) [b] (0.18168084536692602, 356.1) [b] (0.18201417870025938, 356.2) [b] (0.18239296657904727, 356.4) [b] (0.1826012999123806, 356.8) [b] (0.18284279379861132, 357.5) [b] (0.18302136522718276, 357.6) [b] (0.1833785080843256, 357.7) [b] (0.18389556184562278, 357.9) [b] (0.18431222851228946, 358.1) [b] (0.1846850355298333, 358.4) [b] (0.18493221067107624, 359.1) [b] (0.18532109955996512, 359.2) [b] (0.18533546737605708, 359.8) [b] (0.18570269901447517, 359.9) [b] (0.18573047679225294, 360.2) [b] (0.18609633045078952, 360.3) [b] (0.18611069826688148, 360.4) [b] (0.18652736493354816, 361.2) [b] (0.18694403160021483, 361.5) [b] (0.18716625382243707, 361.6) [b] (0.1874706519705852, 361.9) [b] (0.1874845408594741, 362.1) [b] (0.1875771334520667, 362.3) [b] (0.18791804254297578, 362.4) [b] (0.18835635423128747, 362.7) [b] (0.18867591637818013, 362.8) [b] (0.18950131320357697, 362.9) [b] (0.18952735487024364, 363.1) [b] (0.18971674880963757, 363.2) [b] (0.19000660388210133, 363.4) [b] (0.19087599490774235, 363.5) [b] (0.19143909877247667, 363.6) [b] (0.19175391358729146, 364.1) [b] (0.19178596486934274, 364.2) [b] (0.1921885072422241, 364.3) [b] (0.1922810998348167, 364.7) [b] (0.19267461835333524, 364.8) [b] (0.19268805921355028, 365.3) [b] (0.1927227814357725, 365.4) [b] (0.19307463328762436, 365.5) [b] (0.19341771693989337, 366.0) [b] (0.19383438360656002, 366.1) [b] (0.19384926455894097, 366.8) [b] (0.19426593122560765, 367.0) [b] (0.1945635502732267, 367.3) [b] (0.19515175373643015, 367.4) [b] (0.19571071908458315, 367.6) [b] (0.1960083381322022, 367.9) [b] (0.1965641748393547, 368.4) [b] (0.1966228719293018, 369.3) [b] (0.19678953859596846, 369.4) [b] (0.19714873399826732, 369.6) [b] (0.19743147209350542, 369.7) [b] (0.19784813876017207, 370.9) [b] (0.1979002220935054, 371.1) [b] (0.197964931689465, 371.2) [b] (0.1982635428005761, 371.3) [b] (0.19862812613390943, 371.5) [b] (0.1990447928005761, 371.6) [b] (0.19940193565771894, 371.7) [b] (0.1994574912132745, 372.0) [b] (0.20019862596504756, 372.2) [b] (0.20042779263171423, 372.7) [b] (0.2006576776891855, 373.1) [b] (0.20076797180683256, 373.3) [b] (0.2011846384734992, 373.8) [b] (0.20160220482527608, 375.2) [b] (0.20231053815860942, 375.4) [b] (0.20253781088588216, 376.5) [b] (0.20277394886138184, 376.8) [b] (0.203151429020112, 377.3) [b] (0.20360281790900087, 377.6) [b] (0.20398476235344531, 377.7) [b] (0.20414679939048236, 377.9) [b] (0.20425520813859702, 378.2) [b] (0.20446354147193035, 378.5) [b] (0.20478761554600441, 378.9) [b] (0.20504402580241468, 379.8) [b] (0.2054051369135258, 380.1) [b] (0.20542116255455145, 380.2) [b] (0.20567757281096172, 380.3) [b] (0.2058025728109617, 380.4) [b] (0.2061509334666994, 380.5) [b] (0.2063752924410584, 380.6) [b] (0.20661888218464816, 380.7) [b] (0.2070633266290926, 380.9) [b] (0.207078758727858, 381.2) [b] (0.20740283280193209, 382.3) [b] (0.2082361661352654, 382.6) [b] (0.2086528328019321, 382.7) [b] (0.20906949946859876, 382.9) [b] (0.2094861661352654, 383.3) [b] (0.21012298764708692, 383.5) [b] (0.2105396543137536, 383.6) [b] (0.2106598466214459, 384.0) [b] (0.21098786080584306, 384.8) [b] (0.21101762271060495, 385.3) [b] (0.21135492429790653, 385.5) [b] (0.21169983170531395, 386.0) [b] (0.211997450752933, 386.2) [b] (0.21234525047573274, 386.3) [b] (0.21271562084610313, 386.4) [b] (0.2131608680816046, 386.6) [b] (0.21353586808160457, 386.7) [b] (0.2138662552869918, 387.3) [b] (0.2138940330647696, 387.6) [b] (0.21391486639810292, 387.7) [b] (0.21434889417588068, 387.9) [b] (0.21453407936106586, 388.1) [b] (0.21512717245415894, 388.2) [b] (0.2153216168986034, 388.6) [b] (0.21553987086685736, 388.9) [b] (0.21591267788440124, 389.1) [b] (0.21601684455106793, 389.5) [b] (0.21640320818743153, 389.7) [b] (0.2168070543412777, 389.8) [b] (0.21684493312915648, 389.9) [b] (0.21714255217677553, 390.0) [b] (0.2172646786135571, 390.1) [b] (0.21749616009503858, 390.3) [b] (0.21751104104741956, 390.4) [b] (0.21756049390937246, 391.1) [b] (0.2175771605760391, 391.2) [b] (0.2178218695707481, 391.3) [b] (0.21821770290408143, 391.5) [b] (0.21855284783161769, 391.6) [b] (0.21960164968027396, 392.2) [b] (0.2196183163469406, 392.3) [b] (0.21963175720715564, 392.4) [b] (0.21998432130971973, 392.6) [b] (0.22143449599275494, 392.8) [b] (0.22163186441380758, 392.9) [b] (0.2216596421915854, 393.9) [b] (0.22170593848788167, 394.3) [b] (0.22208472636666954, 394.4) [b] (0.2223513930333362, 394.7) [b] (0.22236741867436186, 394.9) [b] (0.2226055139124571, 395.6) [b] (0.22262218057912372, 395.9) [b] (0.2226409305791237, 396.1) [b] (0.2229778939629621, 396.7) [b] (0.22333608109746503, 396.9) [b] (0.22368330331968725, 397.4) [b] (0.22427861647647584, 397.5) [b] (0.22495105237391172, 397.9) [b] (0.22520248915552094, 398.5) [b] (0.2252223304253622, 398.7) [b] (0.2260444024974343, 398.9) [b] (0.2260721802752121, 399.0) [b] (0.22643848064151248, 399.2) [b] (0.2264604104660739, 399.4) [b] (0.22687707713274055, 399.6) [b] (0.22722707713274057, 399.9) [b] (0.22761533470849812, 400.9) [b] (0.22830477824368633, 401.1) [b] (0.22847838935479742, 401.4) [b] (0.22879088935479744, 401.6) [b] (0.2292075560214641, 401.7) [b] (0.22962422268813076, 402.0) [b] (0.23041787348178155, 402.3) [b] (0.2307739340878422, 402.6) [b] (0.23109965872552332, 403.0) [b] (0.2314865634874281, 403.2) [b] (0.23180549352858038, 403.6) [b] (0.23238752477858038, 404.2) [b] (0.23255419144524703, 404.4) [b] (0.23258891366746928, 404.5) [b] (0.23297581842937404, 404.7) [b] (0.2333705552714793, 404.8) [b] (0.23391008518600923, 405.1) [b] (0.23430591851934257, 405.4) [b] (0.23492508116024435, 405.5) [b] (0.23534880997380364, 405.6) [b] (0.23602531011735806, 405.7) [b] (0.23616419900624697, 405.9) [b] (0.23648827308032105, 406.1) [b] (0.23686873266311115, 406.3) [b] (0.23719701549139396, 406.4) [b] (0.23747993730209355, 406.8) [b] (0.2377854928576491, 406.9) [b] (0.23811882619098243, 407.2) [b] (0.2383377527446547, 407.4) [b] (0.23883561599251796, 407.5) [b] (0.23918649318550042, 407.7) [b] (0.23932538207438933, 407.8) [b] (0.23972121540772268, 408.0) [b] (0.24000967694618425, 408.1) [b] (0.24024115842766572, 408.2) [b] (0.24050404087533075, 408.7) [b] (0.2409373742086641, 408.9) [b] (0.24128535955664943, 409.1) [b] (0.2417020262233161, 409.2) [b] (0.2417615500328399, 409.4) [b] (0.2419106015233548, 409.7) [b] (0.24244416110103204, 409.8) [b] (0.24286082776769868, 410.2) [b] (0.24327749443436536, 410.4) [b] (0.24367462985103203, 410.5) [b] (0.24428574096214314, 410.6) [b] (0.24465854797968703, 410.7) [b] (0.24503181186857592, 410.9) [b] (0.24517070075746483, 411.6) [b] (0.2455260929143276, 411.9) [b] (0.24555387069210538, 412.2) [b] (0.2459767562642447, 412.5) [b] (0.2463673812642447, 412.7) [b] (0.24638174908033666, 413.2) [b] (0.24670226190084946, 413.4) [b] (0.24696088259050464, 413.7) [b] (0.24734020002471518, 414.1) [b] (0.24735622566574084, 414.2) [b] (0.24768122566574083, 414.3) [b] (0.24808435514495722, 414.7) [b] (0.2485010218116239, 414.8) [b] (0.24875464500002967, 414.9) [b] (0.24939829211937123, 415.0) [b] (0.2496149587860379, 415.4) [b] (0.2500553671431129, 416.4) [b] (0.2503913886484892, 416.6) [b] (0.2505836963407969, 416.8) [b] (0.2509911037482043, 416.9) [b] (0.25112999263709324, 417.1) [b] (0.2515466593037599, 417.5) [b] (0.25196332597042653, 417.6) [b] (0.2527799926370932, 417.7) [b] (0.2528355481926488, 417.8) [b] (0.2528503561991847, 418.2) [b] (0.2531281339769625, 418.3) [b] (0.25317715358480564, 418.4) [b] (0.25351317509018195, 418.8) [b] (0.25352748203927156, 419.2) [b] (0.25382976962097087, 419.5) [b] (0.2540901862876376, 419.6) [b] (0.2544004699755808, 420.2) [b] (0.254795206817686, 420.3) [b] (0.2551731529456322, 420.4) [b] (0.25552571704819627, 420.7) [b] (0.255827417159679, 420.8) [b] (0.2559663060485679, 421.0) [b] (0.2562657852152346, 421.3) [b] (0.25685159870729807, 421.5) [b] (0.2569036820406314, 421.7) [b] (0.2572841168232401, 421.8) [b] (0.2573535612676845, 422.0) [b] (0.25803760761349553, 422.1) [b] (0.2583605242801622, 422.2) [b] (0.2584866207713903, 422.5) [b] (0.2585186720534416, 422.7) [b] (0.25876703806651347, 422.9) [b] (0.25915545614560953, 423.3) [b] (0.25938693762709103, 423.5) [b] (0.25974721777903786, 423.9) [b] (0.26005089009542204, 424.7) [b] (0.2600769317620887, 424.8) [b] (0.2605155282533168, 425.1) [b] (0.26091616927895783, 425.2) [b] (0.26093428522098683, 425.3) [b] (0.26131440218005114, 425.4) [b] (0.2618774652431142, 425.7) [b] (0.2625792973944145, 425.9) [b] (0.26276448257959967, 426.2) [b] (0.2627876307277478, 426.5) [b] (0.26341648875243917, 426.6) [b] (0.2635261378752462, 426.8) [b] (0.2642335022163314, 427.2) [b] (0.2646176167996648, 427.3) [b] (0.265001556774122, 427.4) [b] (0.2653334776780768, 427.6) [b] (0.26552977397437305, 427.7) [b] (0.2659724823077064, 428.2) [b] (0.2663891489743731, 428.4) [b] (0.26695080209090427, 429.0) [b] (0.2669855243131265, 429.2) [b] (0.2673188576464598, 429.3) [b] (0.2673386989163011, 429.5) [b] (0.26736062874086247, 429.8) [b] (0.26770250908274285, 430.0) [b] (0.2680293064683637, 430.3) [b] (0.26843160531893845, 430.4) [b] (0.2688482719856051, 430.5) [b] (0.2689003553189384, 430.7) [b] (0.2692383182819014, 430.8) [b] (0.26926435994856807, 431.1) [b] (0.26968102661523474, 431.2) [b] (0.27000840756761574, 431.3) [b] (0.2703468710310792, 431.5) [b] (0.27042499603107917, 431.6) [b] (0.27066805158663476, 432.5) [b] (0.2708247662972273, 433.2) [b] (0.2709549746305606, 433.3) [b] (0.27119535924594523, 433.6) [b] (0.2716120259126119, 433.7) [b] (0.2717161925792786, 433.9) [b] (0.27225949323287335, 434.1) [b] (0.2725291010760106, 434.2) [b] (0.27259320364011314, 435.0) [b] (0.27278551133242085, 435.3) [b] (0.27280055762871713, 436.0) [b] (0.2728139984889322, 436.1) [b] (0.27357292706036074, 436.4) [b] (0.2741119751445895, 436.5) [b] (0.2744082714408858, 436.8) [b] (0.2747951762027906, 436.9) [b] (0.27521094099355536, 437.0) [b] (0.27553501506762945, 437.3) [b] (0.27608904437165876, 437.6) [b] (0.2768399601225745, 437.9) [b] (0.27727272696813204, 438.0) [b] (0.27751439363479874, 438.3) [b] (0.2778948284174074, 438.4) [b] (0.278700383972963, 438.5) [b] (0.27911705063962966, 439.1) [b] (0.27951387603645506, 439.2) [b] (0.2798584527560318, 439.3) [b] (0.2800667860893651, 439.8) [b] (0.2807900003750794, 440.3) [b] (0.28119204715870516, 440.5) [b] (0.2816040841957422, 440.6) [b] (0.2826800162132861, 440.8) [b] (0.28309048248312735, 441.0) [b] (0.28356034063915575, 441.1) [b] (0.28397700730582237, 441.3) [b] (0.28439367397248905, 441.4) [b] (0.2846821355109506, 441.6) [b] (0.28485732490489, 441.7) [b] (0.28567676934933445, 442.1) [b] (0.2858069776826678, 442.4) [b] (0.2861889221271122, 442.7) [b] (0.28645601614420624, 442.8) [b] (0.28647794596876763, 442.9) [b] (0.2868946126354343, 443.0) [b] (0.28691912243935586, 443.8) [b] (0.2871141579003488, 444.0) [b] (0.2874364729966, 444.3) [b] (0.2877281396632667, 444.5) [b] (0.28799774750640394, 444.8) [b] (0.2886896112451427, 445.0) [b] (0.2894784341589656, 445.5) [b] (0.2899784341589656, 445.6) [b] (0.2903951008256323, 445.7) [b] (0.29079176447297533, 445.9) [b] (0.29099507416564674, 446.4) [b] (0.29143158210215464, 446.5) [b] (0.29184276631268097, 446.9) [b] (0.2922525316680985, 447.4) [b] (0.29301204001689257, 447.5) [b] (0.2934410239674522, 447.6) [b] (0.2938229684118966, 447.9) [b] (0.2945892934677369, 448.1) [b] (0.2949851268010702, 448.2) [b] (0.29526290457884796, 448.4) [b] (0.29596156956926944, 448.5) [b] (0.2959805089632088, 448.7) [b] (0.29630945633162986, 448.8) [b] (0.296813308108508, 449.3) [b] (0.2970528914418413, 449.4) [b] (0.29747551048946036, 449.6) [b] (0.29821635100670174, 449.8) [b] (0.2985219065622573, 450.1) [b] (0.2988947135798012, 450.2) [b] (0.2992947135798012, 450.3) [b] (0.29972043821748234, 450.5) [b] (0.300217314272869, 450.7) [b] (0.3003521181944377, 450.8) [b] (0.30074563671295623, 451.1) [b] (0.30088044063452485, 451.2) [b] (0.3010644684123026, 451.9) [b] (0.30120769757896926, 452.2) [b] (0.30162436424563593, 452.3) [b] (0.3019505547218264, 452.5) [b] (0.30240510017637184, 452.8) [b] (0.30242677810429974, 453.2) [b] (0.3028136828662045, 453.4) [b] (0.3029162551451161, 453.7) [b] (0.3033258596648901, 454.3) [b] (0.30365324061727106, 454.4) [b] (0.30401038347441395, 454.6) [b] (0.3044140293077473, 454.8) [b] (0.30444007097441395, 455.0) [b] (0.30470289148723445, 455.3) [b] (0.3055153914872345, 455.7) [b] (0.30552928037612337, 455.9) [b] (0.30554912164596465, 456.1) [b] (0.30589663322003874, 456.4) [b] (0.3063132998867054, 456.6) [b] (0.3063410776644832, 457.4) [b] (0.30671607766448317, 457.5) [b] (0.30711620993961547, 458.1) [b] (0.30748627572908915, 458.5) [b] (0.30815490331797535, 458.7) [b] (0.3082584608228486, 459.0) [b] (0.30827740021678796, 459.1) [b] (0.30852045577234355, 459.3) [b] (0.30938892398588813, 459.7) [b] (0.3095185536155178, 460.3) [b] (0.30994666716863134, 460.4) [b] (0.310909776227901, 460.7) [b] (0.3111020839202087, 460.8) [b] (0.311148380216505, 461.2) [b] (0.3113507949892323, 461.4) [b] (0.3120163042484915, 461.6) [b] (0.3123553742968007, 461.7) [b] (0.3126205258119522, 461.8) [b] (0.3130371924786189, 462.0) [b] (0.3130967162881427, 462.1) [b] (0.31324094705737343, 462.4) [b] (0.313666478972267, 462.5) [b] (0.31404147897226703, 462.6) [b] (0.31465159801988607, 462.7) [b] (0.31491887009965813, 463.0) [b] (0.3155647950752202, 463.1) [b] (0.31594522985782886, 463.2) [b] (0.3159660631911622, 463.3) [b] (0.3161647811398801, 463.7) [b] (0.3168015254209259, 463.8) [b] (0.31721819208759255, 463.9) [b] (0.31746440420880473, 464.1) [b] (0.3176310708754714, 464.2) [b] (0.317735237542138, 464.3) [b] (0.3180950860269865, 464.4) [b] (0.3181081068603199, 464.5) [b] (0.31836095586316887, 464.6) [b] (0.31867078492299794, 464.7) [b] (0.31889833882897173, 465.4) [b] (0.3190345567776897, 465.6) [b] (0.3193123345554675, 465.7) [b] (0.31993733455546747, 466.0) [b] (0.3201317789999119, 466.1) [b] (0.32051879823068113, 466.4) [b] (0.32055352045290336, 466.5) [b] (0.3208660204529034, 466.8) [b] (0.3213885359808537, 466.9) [b] (0.321647795240113, 467.1) [b] (0.32278205449937225, 467.2) [b] (0.3228376100549278, 467.3) [b] (0.3231035406861034, 467.4) [b] (0.3234606835432463, 467.6) [b] (0.3234985623311251, 467.7) [b] (0.32391522899779174, 467.8) [b] (0.3247372841356364, 467.9) [b] (0.3248761730245253, 468.0) [b] (0.3252095063578586, 468.1) [b] (0.3255759722213124, 468.3) [b] (0.3258205374387037, 468.5) [b] (0.32634229857230695, 468.8) [b] (0.32655063190564027, 469.3) [b] (0.32696729857230694, 469.5) [b] (0.3270030558743244, 469.6) [b] (0.32759837038010103, 469.7) [b] (0.3279006579618004, 469.8) [b] (0.3282015838877263, 469.9) [b] (0.32821825055439297, 470.1) [b] (0.328999646446083, 470.4) [b] (0.32908498206774583, 470.5) [b] (0.3292671214439642, 470.6) [b] (0.3295837881106308, 470.9) [b] (0.32997441311063086, 471.1) [b] (0.3299887809267228, 471.3) [b] (0.33026241276751883, 471.4) [b] (0.33029713498974106, 471.6) [b] (0.33071380165640774, 471.9) [b] (0.3311134615203533, 472.0) [b] (0.3314838318907237, 472.1) [b] (0.3318573951091145, 472.2) [b] (0.33214707764879703, 472.4) [b] (0.33261603851249477, 472.6) [b] (0.33281665579644537, 472.7) [b] (0.3332194335742232, 472.9) [b] (0.33405276690755653, 473.0) [b] (0.33407260817739776, 473.2) [b] (0.33408697599348974, 473.3) [b] (0.3342536426601564, 473.4) [b] (0.3344619759934897, 473.5) [b] (0.3348363721287554, 473.6) [b] (0.3354722119957072, 473.7) [b] (0.3365725206376825, 473.9) [b] (0.3369891873043492, 474.0) [b] (0.3370022081376825, 474.2) [b] (0.33715845813768247, 474.3) [b] (0.3375079205032739, 474.4) [b] (0.3375310686514221, 474.7) [b] (0.33786871232958293, 474.8) [b] (0.33850528640365707, 474.9) [b] (0.3388814438110645, 475.0) [b] (0.3392299286595493, 475.1) [b] (0.3396062727455708, 475.2) [b] (0.3399534949677931, 475.5) [b] (0.34019192089371897, 475.6) [b] (0.34062594867149676, 475.7) [b] (0.3413354081309562, 475.8) [b] (0.34172098027025966, 476.2) [b] (0.3417348691591485, 476.4) [b] (0.3418888546663949, 476.5) [b] (0.3423055213330616, 477.4) [b] (0.34242126207380236, 477.5) [b] (0.3425045954071357, 477.6) [b] (0.34323061284899614, 477.7) [b] (0.34399624312592963, 477.9) [b] (0.34460140185608834, 478.2) [b] (0.34474029074497725, 478.3) [b] (0.34497177222645875, 478.6) [b] (0.34498439848908496, 479.0) [b] (0.34566041123100105, 479.2) [b] (0.34649680400489385, 479.3) [b] (0.34694150724851014, 479.5) [b] (0.3470857380177409, 479.6) [b] (0.3471154999225028, 479.7) [b] (0.34737591658916944, 480.1) [b] (0.34765865468440754, 480.2) [b] (0.3480753213510742, 480.4) [b] (0.3483438398695927, 480.5) [b] (0.3486861017743546, 480.7) [b] (0.3490101758484287, 480.8) [b] (0.349279783691566, 480.9) [b] (0.3495818670248993, 481.0) [b] (0.35053579158252723, 481.1) [b] (0.3512612219985961, 481.2) [b] (0.35208265057002464, 481.7) [b] (0.3524067246440987, 482.1) [b] (0.3528108599824446, 482.4) [b] (0.3530993215209062, 482.5) [b] (0.35315719189127653, 482.6) [b] (0.35384369982778446, 482.9) [b] (0.35387346173254636, 483.0) [b] (0.3540297117325464, 483.2) [b] (0.35485417981765277, 483.4) [b] (0.3552513152343194, 483.5) [b] (0.3558373877020408, 483.6) [b] (0.3563158421179953, 483.8) [b] (0.3571413138161085, 483.9) [b] (0.3574121471494418, 484.1) [b] (0.3578288138161084, 484.3) [b] (0.35819786143515603, 484.6) [b] (0.35877656513885975, 484.7) [b] (0.3590311947684894, 484.9) [b] (0.35943349361906407, 485.1) [b] (0.35967423435980483, 485.7) [b] (0.3600909010264715, 485.8) [b] (0.3602297899153604, 485.9) [b] (0.3603297899153604, 486.1) [b] (0.3604520725240561, 486.4) [b] (0.3607551028270864, 486.5) [b] (0.3607681236604197, 486.6) [b] (0.3615297226881094, 487.0) [b] (0.36180750046588717, 487.2) [b] (0.3620455957039824, 487.4) [b] (0.36273887546172756, 487.7) [b] (0.3631381810172832, 487.8) [b] (0.3631679429220451, 487.9) [b] (0.36372639199611917, 488.0) [b] (0.3640868417315689, 488.1) [b] (0.3643409067722193, 488.2) [b] (0.36435633887098473, 488.4) [b] (0.3646719954366413, 488.6) [b] (0.36472407876997465, 488.7) [b] (0.36507130099219687, 488.8) [b] (0.36604655631596916, 489.5) [b] (0.3662709152903281, 489.7) [b] (0.3665625819569948, 490.1) [b] (0.3669219569569948, 490.7) [b] (0.3672052902903281, 490.8) [b] (0.36753862362366146, 491.0) [b] (0.36788088552842335, 491.2) [b] (0.36826132031103204, 491.3) [b] (0.3684334217603074, 491.4) [b] (0.3684507828714185, 491.5) [b] (0.3686567753807818, 491.6) [b] (0.36896157833644677, 491.8) [b] (0.3692234830983515, 491.9) [b] (0.36936931643168486, 492.0) [b] (0.36963672936700825, 492.1) [b] (0.36972006270034163, 492.2) [b] (0.370090433070712, 492.3) [b] (0.37026900449928346, 492.5) [b] (0.3706075461659501, 492.7) [b] (0.37090516521356914, 492.8) [b] (0.3712384985469025, 493.2) [b] (0.37183772210517396, 493.3) [b] (0.3718523419882149, 493.5) [b] (0.3722690086548815, 493.7) [b] (0.372932725238006, 493.8) [b] (0.3730098857318332, 494.0) [b] (0.37309820094922447, 494.1) [b] (0.37321538844922447, 494.2) [b] (0.37323522971906575, 494.3) [b] (0.37342991362711175, 494.6) [b] (0.37377305088201374, 494.8) [b] (0.3743378656968286, 495.0) [b] (0.37476210812107097, 495.1) [b] (0.37505972716869, 495.4) [b] (0.37537222716869, 495.7) [b] (0.3757838737550354, 495.8) [b] (0.3760323856597973, 496.0) [b] (0.3763065084668148, 496.3) [b] (0.37635458538989175, 496.4) [b] (0.3767302123848758, 496.6) [b] (0.37747480830725355, 496.7) [b] (0.37756740089984614, 496.8) [b] (0.3777902691169004, 497.2) [b] (0.3780217505983819, 497.4) [b] (0.3783226765243078, 497.6) [b] (0.378513152714784, 497.7) [b] (0.3789992638258951, 497.8) [b] (0.37903131510794635, 497.9) [b] (0.3797576859593172, 498.0) [b] (0.38000608339521463, 498.5) [b] (0.38002801321977603, 498.6) [b] (0.3803569605881971, 498.7) [b] (0.3807215439215304, 499.1) [b] (0.3808777939215304, 499.2) [b] (0.38118082422456073, 499.5) [b] (0.38197386451760107, 499.7) [b] (0.3822248383516866, 499.9) [b] (0.38302603745451613, 500.1) [b] (0.3830491856026643, 500.2) [b] (0.38368891261415855, 500.4) [b] (0.3844710763568486, 500.7) [b] (0.38453686583053276, 500.9) [b] (0.3847532119843789, 501.0) [b] (0.38505273341592283, 501.2) [b] (0.3854243550375444, 501.5) [b] (0.3858338377961651, 501.7) [b] (0.38611161557394286, 501.9) [b] (0.3861276412149685, 502.0) [b] (0.3864323675831277, 502.2) [b] (0.38652852142928157, 502.3) [b] (0.3873873249820507, 502.5) [b] (0.3876651027598284, 502.6) [b] (0.3879648748839775, 502.7) [b] (0.3880516804395331, 502.8) [b] (0.38890225515217675, 502.9) [b] (0.38928268993478543, 503.1) [b] (0.3896921726934061, 503.2) [b] (0.3897120139632474, 503.6) [b] (0.39044021732188555, 503.9) [b] (0.39049974113140934, 504.0) [b] (0.390916407798076, 504.3) [b] (0.3912190263751511, 504.4) [b] (0.3915876161187408, 504.7) [b] (0.39181197509309984, 504.8) [b] (0.39215617799165053, 504.9) [b] (0.3922080705435431, 505.0) [b] (0.39256545536739135, 505.2) [b] (0.39285079762929614, 505.7) [b] (0.39326746429596277, 505.8) [b] (0.39368413096262944, 505.9) [b] (0.39403982201954, 506.0) [b] (0.3944564886862067, 506.1) [b] (0.39483527656499456, 506.3) [b] (0.3956061098983279, 506.5) [b] (0.395893466220167, 506.6) [b] (0.39591661436831516, 506.7) [b] (0.39612494770164847, 506.9) [b] (0.39654161436831514, 507.0) [b] (0.3973088477388094, 507.1) [b] (0.3976838477388094, 507.2) [b] (0.3980696502079452, 507.3) [b] (0.3988661245669196, 507.4) [b] (0.39891572774152273, 507.5) [b] (0.398928354004149, 508.1) [b] (0.3992481214460095, 508.2) [b] (0.39962092846355335, 508.5) [b] (0.39965880725143216, 508.6) [b] (0.4000787223588473, 508.8) [b] (0.40067679582132215, 509.0) [b] (0.40080179582132214, 509.4) [b] (0.4012607243927507, 509.8) [b] (0.4016159594354857, 510.2) [b] (0.4016527241413681, 510.4) [b] (0.40198167150978914, 510.7) [b] (0.4023983381764558, 510.8) [b] (0.40320786198597963, 511.1) [b] (0.40363531358530624, 511.3) [b] (0.4043711291881431, 511.4) [b] (0.4047926408160501, 511.5) [b] (0.4048204185938279, 511.7) [b] (0.4048524698758792, 511.8) [b] (0.40536896293143476, 511.9) [b] (0.4055981860569994, 512.0) [b] (0.4062364135702269, 512.1) [b] (0.40665308023689356, 512.4) [b] (0.4070530058321316, 512.5) [b] (0.40740556993469573, 512.6) [b] (0.40742871808284387, 512.7) [b] (0.40797219634371346, 512.8) [b] (0.40838886301038013, 513.0) [b] (0.4086746536086707, 513.3) [b] (0.40901840360867076, 513.4) [b] (0.40962405837057553, 513.5) [b] (0.4100208837674009, 513.7) [b] (0.41004995353484275, 513.9) [b] (0.4104732339581232, 514.3) [b] (0.41087687979145654, 514.4) [b] (0.4111199353470121, 514.6) [b] (0.41153660201367875, 515.1) [b] (0.4118560464581232, 515.3) [b] (0.41214250479145653, 515.5) [b] (0.41266634293248217, 515.9) [b] (0.41303250454864376, 516.2) [b] (0.4135754338415731, 516.3) [b] (0.41429899705996387, 516.4) [b] (0.4144394570901298, 516.5) [b] (0.4148133887140614, 516.6) [b] (0.41574129876697147, 516.7) [b] (0.41592648395215664, 516.8) [b] (0.4159755035599998, 516.9) [b] (0.4160052654647617, 517.0) [b] (0.4168147892742855, 517.4) [b] (0.4172314559409522, 517.6) [b] (0.41792139100588727, 518.0) [b] (0.4182989951725539, 518.4) [b] (0.4185906618392206, 518.7) [b] (0.4187361644847233, 518.9) [b] (0.4191227106694622, 519.2) [b] (0.4193057324763158, 519.5) [b] (0.4200557324763158, 519.6) [b] (0.42006962136520465, 519.8) [b] (0.4202501769207602, 519.9) [b] (0.4206603331707602, 520.0) [b] (0.42074117894190444, 520.2) [b] (0.4209223383621943, 520.3) [b] (0.4209818621717181, 520.4) [b] (0.4211485288383848, 520.6) [b] (0.42148186217171807, 520.7) [b] (0.4218747193145752, 520.8) [b] (0.42220615870851463, 520.9) [b] (0.42291000486236074, 521.2) [b] (0.4232816264839824, 521.3) [b] (0.42363281696017285, 521.5) [b] (0.4241151348873437, 521.6) [b] (0.4243198132499168, 521.9) [b] (0.4247364799165835, 522.1) [b] (0.4250976270403711, 522.3) [b] (0.4257239798542239, 522.5) [b] (0.4260243674511231, 522.9) [b] (0.4262029388796945, 523.1) [b] (0.4268497709123961, 523.6) [b] (0.42721046742980906, 523.7) [b] (0.427589255308597, 523.8) [b] (0.42779758864193035, 524.5) [b] (0.42845785509961054, 525.0) [b] (0.42883880748056297, 525.3) [b] (0.4292424533138963, 525.6) [b] (0.4296529010750904, 525.7) [b] (0.4299263385750904, 526.1) [b] (0.4303236253967958, 526.2) [b] (0.43052362539679584, 526.6) [b] (0.43055362926826307, 527.2) [b] (0.43091077212540596, 527.3) [b] (0.4318787113700694, 527.5) [b] (0.4323017882931463, 527.6) [b] (0.4324189757931463, 527.8) [b] (0.4330830382931463, 527.9) [b] (0.4334830382931463, 528.2) [b] (0.4337631484412142, 528.5) [b] (0.4341735152954102, 528.9) [b] (0.4344987185474427, 529.2) [b] (0.434519551880776, 529.3) [b] (0.43486268913567794, 529.4) [b] (0.435282771102891, 529.6) [b] (0.43583056522053804, 529.7) [b] (0.4361093350618079, 530.1) [b] (0.4364962398237126, 530.3) [b] (0.4369129064903793, 530.5) [b] (0.43729908535216794, 530.6) [b] (0.437671592474675, 530.8) [b] (0.4380882591413417, 530.9) [b] (0.4385819487312059, 531.3) [b] (0.4386943825936397, 531.5) [b] (0.4398675715162046, 531.6) [b] (0.43994569651620463, 531.9) [b] (0.4403118581323663, 532.2) [b] (0.44035571778148913, 533.0) [b] (0.4407463427814891, 533.1) [b] (0.44102412055926693, 533.2) [b] (0.4414334772844131, 533.3) [b] (0.441790620141556, 533.4) [b] (0.44198619837284847, 533.7) [b] (0.4421210022944171, 534.7) [b] (0.44262345327480923, 534.8) [b] (0.4428317866081426, 534.9) [b] (0.44306789771925364, 535.1) [b] (0.44390878599764194, 535.5) [b] (0.44417905626791226, 535.6) [b] (0.44427826261711856, 535.7) [b] (0.44467508801394395, 536.0) [b] (0.4447129668018227, 536.5) [b] (0.44510185569071165, 536.6) [b] (0.44522685569071163, 536.8) [b] (0.445612694216153, 537.2) [b] (0.4457052868087456, 537.3) [b] (0.4459969534754123, 537.5) [b] (0.4463526445323228, 537.6) [b] (0.44675158070253557, 537.8) [b] (0.44711215762561246, 537.9) [b] (0.4474767409589458, 538.0) [b] (0.44765903262561246, 538.1) [b] (0.4477876040541839, 538.3) [b] (0.4481564565132003, 538.4) [b] (0.448543361275105, 538.7) [b] (0.44882113905288284, 539.2) [b] (0.44898780571954955, 539.7) [b] (0.44937045878077403, 540.1) [b] (0.4497871254474407, 540.2) [b] (0.4501932435909006, 540.3) [b] (0.4502099102575673, 540.4) [b] (0.45061939301618803, 540.6) [b] (0.450759955265184, 540.8) [b] (0.45093695476216583, 541.3) [b] (0.45133789815839226, 541.4) [b] (0.4513509189917256, 541.5) [b] (0.45155925232505895, 541.6) [b] (0.45205286242790227, 542.0) [b] (0.45244968782472766, 542.1) [b] (0.45251547729841185, 542.4) [b] (0.4529061022984119, 543.0) [b] (0.45313179674285636, 543.1) [b] (0.4534963800761897, 543.3) [b] (0.4537630467428564, 543.6) [b] (0.4538845745206342, 544.0) [b] (0.4542491578539675, 544.2) [b] (0.45475922932895124, 544.4) [b] (0.45512959969932165, 545.0) [b] (0.4554569806517026, 545.1) [b] (0.4558801577350359, 545.3) [b] (0.4565240971289753, 545.4) [b] (0.4570444272416967, 545.5) [b] (0.4574733488103241, 545.6) [b] (0.4575591331240496, 546.1) [b] (0.4575764942351608, 546.3) [b] (0.4582100292338597, 546.6) [b] (0.45898326641334686, 546.8) [b] (0.45939993308001353, 547.2) [b] (0.45975548863556903, 547.3) [b] (0.4601259240699494, 547.4) [b] (0.4607811173066644, 547.6) [b] (0.46157748168574936, 548.1) [b] (0.4615913705746382, 548.2) [b] (0.4620172965005641, 548.8) [b] (0.46223396316723075, 549.3) [b] (0.4625985465005641, 549.5) [b] (0.46300890003591766, 549.6) [b] (0.4634706870234399, 550.1) [b] (0.4642627562665961, 550.2) [b] (0.4649231336250867, 550.3) [b] (0.4653333900353431, 550.7) [b] (0.4661755718383434, 551.0) [b] (0.4665922385050101, 551.2) [b] (0.46684025437802595, 551.7) [b] (0.4669637111681494, 552.9) [b] (0.4672674494859064, 553.5) [b] (0.4676632828192398, 554.1) [b] (0.4680799494859065, 554.3) [b] (0.4684817352001922, 554.4) [b] (0.46867179367972434, 554.6) [b] (0.4689599881241688, 555.0) [b] (0.46931713098131167, 555.2) [b] (0.4697050457626088, 555.9) [b] (0.47009812752361513, 556.0) [b] (0.4701135596223805, 556.1) [b] (0.4704449990163199, 556.2) [b] (0.47070293552425646, 556.3) [b] (0.47087158631790726, 556.4) [b] (0.47121815952662993, 556.6) [b] (0.4716348261932966, 556.7) [b] (0.4720422336007041, 556.9) [b] (0.47224715163349096, 557.0) [b] (0.47239207916972287, 557.4) [b] (0.4724101951117518, 557.5) [b] (0.47245405476087465, 558.4) [b] (0.473074425131245, 558.5) [b] (0.4732977928288395, 558.6) [b] (0.4739380793417675, 559.0) [b] (0.47429522219891035, 559.2) [b] (0.47430824303224367, 559.5) [b] (0.4745844117314307, 559.6) [b] (0.4748417646726071, 559.7) [b] (0.47502926467260714, 559.8) [b] (0.47517509800594043, 560.0) [b] (0.4759054291373767, 560.1) [b] (0.47671792913737676, 560.3) [b] (0.47712261616942225, 560.4) [b] (0.4779209036810718, 560.8) [b] (0.4779407449509131, 561.1) [b] (0.4779581060620242, 561.2) [b] (0.47834352272869085, 561.7) [b] (0.47870409965176774, 561.8) [b] (0.4789471552073233, 561.9) [b] (0.4792249329851011, 562.0) [b] (0.47955101994162286, 562.4) [b] (0.4799546657749562, 562.5) [b] (0.4803713324416229, 562.8) [b] (0.4806586887634619, 562.9) [b] (0.4809205257742376, 563.2) [b] (0.48125385910757096, 563.4) [b] (0.48142312994090425, 563.5) [b] (0.4817281894647138, 563.7) [b] (0.4821132904748148, 564.1) [b] (0.4824644809510053, 564.4) [b] (0.482881147617672, 564.5) [b] (0.483281147617672, 564.7) [b] (0.48369781428433867, 564.9) [b] (0.48400789180371856, 565.1) [b] (0.4843908547666815, 565.4) [b] (0.485085299211126, 565.8) [b] (0.4851026603222371, 565.9) [b] (0.48551932698890377, 566.0) [b] (0.4858526603222371, 566.3) [b] (0.48648376301583973, 566.6) [b] (0.4875047778109509, 566.8) [b] (0.48784331947761755, 566.9) [b] (0.4879091089513018, 567.0) [b] (0.48808152274440525, 567.1) [b] (0.48880376207117043, 567.2) [b] (0.48895527722268556, 567.7) [b] (0.48917915781970045, 568.3) [b] (0.4902098595740864, 569.1) [b] (0.4910354782186523, 569.4) [b] (0.4913688115519856, 569.8) [b] (0.49168825599643007, 569.9) [b] (0.4917142976630967, 570.3) [b] (0.4920515992503983, 570.8) [b] (0.492468265917065, 571.0) [b] (0.49288493258373167, 571.1) [b] (0.49367607182423795, 571.3) [b] (0.4940676380892982, 571.4) [b] (0.49423943296109313, 572.2) [b] (0.49463229010395027, 572.7) [b] (0.494824597796258, 573.3) [b] (0.49483896561234997, 573.4) [b] (0.4952218484952329, 573.6) [b] (0.49561781122815207, 573.8) [b] (0.49603949797514, 574.2) [b] (0.49651929595493804, 574.3) [b] (0.49693596262160467, 574.5) [b] (0.4972594920333694, 574.7) [b] (0.4976718184222582, 575.0) [b] (0.498599724910366, 575.4) [b] (0.49899258205322317, 576.1) [b] (0.49938320705322314, 576.7) [b] (0.49964362371988985, 576.9) [b] (0.4999845328107989, 577.0) [b] (0.500312401663258, 577.2) [b] (0.5009739110586828, 577.3) [b] (0.5011921650269368, 577.7) [b] (0.5013815589663307, 577.9) [b] (0.5017543659838746, 578.0) [b] (0.5019033655581615, 578.2) [b] (0.5019426737342622, 578.3) [b] (0.5021657708471231, 578.5) [b] (0.5024038660852184, 579.0) [b] (0.5027637145700669, 579.2) [b] (0.5033474056967907, 579.3) [b] (0.5037029612523463, 579.6) [b] (0.5038484638978489, 580.2) [b] (0.5039837452831303, 580.8) [b] (0.5043431594578994, 581.1) [b] (0.5047064073211474, 581.9) [b] (0.5047758517655918, 582.0) [b] (0.5053257842892085, 582.1) [b] (0.5054795541304784, 582.5) [b] (0.505896220797145, 582.8) [b] (0.5059222624638117, 582.9) [b] (0.5063389291304784, 583.0) [b] (0.5065156968072461, 583.2) [b] (0.5068742656033148, 583.9) [b] (0.5070058445506833, 584.0) [b] (0.5073794077690741, 584.1) [b] (0.5080935807488721, 584.5) [b] (0.5084539411092325, 584.8) [b] (0.5084665673718587, 584.9) [b] (0.5084884971964201, 585.0) [b] (0.5089051638630867, 585.3) [b] (0.5092617343759073, 585.6) [b] (0.5097681998931486, 585.8) [b] (0.510152815277764, 586.1) [b] (0.5104159731725008, 586.3) [b] (0.5106694095986177, 586.4) [b] (0.5106832984875066, 587.3) [b] (0.5108135068208399, 587.4) [b] (0.5111643840138224, 587.5) [b] (0.511828164677603, 587.7) [b] (0.5118660434654817, 588.0) [b] (0.5121511311847801, 588.1) [b] (0.5123594645181133, 588.7) [b] (0.5126168174592898, 589.8) [b] (0.5129808021336192, 589.9) [b] (0.5133658232306656, 590.0) [b] (0.5141817954528878, 590.1) [b] (0.5142016367227291, 590.3) [b] (0.5146009422782846, 590.4) [b] (0.5148546815945239, 590.7) [b] (0.5152343112241535, 590.8) [b] (0.5154052882356478, 591.0) [b] (0.515794780989271, 591.3) [b] (0.5161814476559377, 591.5) [b] (0.5165790105063627, 591.6) [b] (0.5166656339743152, 592.0) [b] (0.5170582621794434, 592.4) [b] (0.5174418600630413, 592.7) [b] (0.5180777866364679, 592.8) [b] (0.5182861199698012, 593.0) [b] (0.5186726661545401, 593.2) [b] (0.5192072686449616, 593.4) [b] (0.5192271099148028, 593.7) [b] (0.5194464081604169, 593.8) [b] (0.5196026581604168, 594.0) [b] (0.519931605528838, 594.1) [b] (0.5199694843167167, 594.3) [b] (0.5202993454278279, 594.4) [b] (0.5207160120944946, 594.9) [b] (0.5210230296383542, 595.0) [b] (0.5213603312256558, 595.6) [b] (0.5217465100874444, 595.9) [b] (0.521771019891366, 596.1) [b] (0.5221616897135117, 596.4) [b] (0.5227470071738292, 597.4) [b] (0.523024784951607, 598.1) [b] (0.523435232712801, 598.2) [b] (0.5238153496718654, 598.3) [b] (0.5246305670631697, 598.6) [b] (0.5247694559520586, 599.1) [b] (0.5255283465941267, 599.2) [b] (0.5259450132607935, 599.5) [b] (0.5262942779666757, 599.8) [b] (0.5265638858098131, 601.5) [b] (0.5269805524764797, 601.8) [b] (0.5271098628213073, 602.1) [b] (0.5272831432445878, 602.4) [b] (0.5276998099112544, 603.0) [b] (0.5280948315562761, 603.3) [b] (0.5284916569531015, 603.6) [b] (0.5285896961687878, 605.4) [b] (0.5289725790516706, 605.7) [b] (0.5292961084634353, 606.0) [b] (0.5294138620866238, 606.4) [b] (0.5297749731977348, 606.6) [b] (0.5300376543571552, 607.5) [b] (0.5302906305476314, 608.1) [b] (0.530707297214298, 608.2) [b] (0.5310419428835894, 608.3) [b] (0.5314308317724783, 608.8) [b] (0.5317780539947005, 609.4) [b] (0.5321947206613672, 609.7) [b] (0.5322873132539597, 610.9) [b] (0.5327039799206265, 611.3) [b] (0.5330900093323911, 611.6) [b] (0.5333708064338404, 611.7) [b] (0.5337874731005071, 612.0) [b] (0.5341478334608674, 612.5) [b] (0.5344454525084865, 612.8) [b] (0.5347484828115168, 613.5) [b] (0.5347782447162788, 613.9) [b] (0.535147443028515, 614.6) [b] (0.5354504733315454, 614.8) [b] (0.5357809331016603, 614.9) [b] (0.5358225997683269, 615.0) [b] (0.535839960879438, 615.3) [b] (0.5362566275461047, 617.0) [b] (0.5364947227842, 617.4) [b] (0.5369113894508666, 617.7) [b] (0.537296410547913, 618.2) [b] (0.5380438852953877, 619.2) [b] (0.5384657602953877, 619.8) [b] (0.5388458772544521, 621.0) [b] (0.5391638597105924, 621.7) [b] (0.5394177659605924, 623.2) [b] (0.5397382787811053, 623.7) [b] (0.5401549454477719, 624.3) [b] (0.5401768752723333, 624.6) [b] (0.5403157641612221, 625.2) [b] (0.5406736701441281, 625.6) [b] (0.5410227692432272, 625.8) [b] (0.5413493458198038, 626.2) [b] (0.5417660124864705, 626.3) [b] (0.5421574266278846, 626.4) [b] (0.542553259961218, 627.8) [b] (0.5428718874121984, 627.9) [b] (0.5431997562646574, 628.1) [b] (0.5435411809470531, 629.7) [b] (0.5443189587248308, 630.4) [b] (0.5447356253914974, 631.6) [b] (0.5450634942439565, 632.8) [b] (0.5454070614954185, 632.9) [b] (0.545752589950703, 633.6) [b] (0.5461034671436855, 634.1) [b] (0.5465201338103521, 634.9) [b] (0.5467922426538896, 635.5) [b] (0.5471863867980338, 635.9) [b] (0.5474748483364953, 636.8) [b] (0.5474908739775208, 637.2) [b] (0.5477749648866118, 638.1) [b] (0.5480679336366118, 639.0) [b] (0.5487834120460557, 640.4) [b] (0.5491569752644465, 641.1) [b] (0.5495736419311131, 642.3) [b] (0.5499694752644465, 642.6) [b] (0.5503653085977799, 643.2) [b] (0.5507673553814056, 643.9) [b] (0.5507918651853272, 644.5) [b] (0.551155113048575, 644.7) [b] (0.5515112958442739, 647.9) [b] (0.5517868334786826, 648.2) [b] (0.5521835001453492, 650.4) [b] (0.552557896280615, 650.7) [b] (0.5529745629472816, 651.1) [b] (0.5529884518361705, 652.5) [b] (0.5531845302675431, 652.7) [b] (0.5534604311684439, 653.7) [b] (0.5538039984199059, 654.5) [b] (0.5538945781300508, 656.4) [b] (0.5542311165915893, 658.5) [b] (0.5546051323396208, 658.6) [b] (0.5549176323396209, 660.2) [b] (0.5552585414305299, 660.7) [b] (0.5556404858749744, 660.8) [b] (0.5558140969860855, 660.9) [b] (0.556164974179068, 662.0) [b] (0.5565816408457347, 662.5) [b] (0.5567294903081003, 664.8) [b] (0.5571114347525447, 665.0) [b] (0.5574015191407304, 666.1) [b] (0.5577446563956323, 670.7) [b] (0.5581613230622989, 672.0) [b] (0.5584846563956324, 674.1) [b] (0.5588215358282564, 674.5) [b] (0.5591875268192474, 675.1) [b] (0.5595768710815425, 675.5) [b] (0.5599882634866058, 675.8) [b] (0.5602578713297431, 676.1) [b] (0.5606693296630764, 676.3) [b] (0.5611456004682945, 677.5) [b] (0.5614385692182946, 678.3) [b] (0.5616781525516279, 678.9) [b] (0.562039672159471, 679.3) [b] (0.5624007832705821, 680.3) [b] (0.562806485024968, 683.5) [b] (0.5630547119753226, 703.2) [b] (0.5634648682253226, 706.4) [b] (0.5638815348919893, 708.1) [b] (0.5642001623429697, 712.3) [b] (0.5642175234540808, 713.0) [b] (0.5645833771126175, 722.4) [b] (0.5649025260487877, 723.0) [b] (0.5653191927154544, 724.3) [b] (0.5657020755983372, 727.5) [b] (0.5660927005983373, 731.3) [b] (0.5664345809402176, 732.7) [b] (0.5668512476068843, 735.6) [b] (0.5672171012654209, 735.8) [b] (0.5675899082829647, 739.1) [b] (0.5679390073820639, 745.0) [b] (0.5683556740487306, 772.2) [b] (0.5686300642926331, 789.0) [b] },{(0.0, 0.0) [c] (0.0004166666666666667, 218.9) [c] (0.0008333333333333334, 220.4) [c] (0.00125, 224.5) [c] (0.0016666666666666668, 233.6) [c] (0.0020833333333333333, 236.0) [c] (0.0025, 238.3) [c] (0.002916666666666667, 238.8) [c] (0.0033333333333333335, 249.8) [c] (0.00375, 252.7) [c] (0.004166666666666667, 253.0) [c] (0.004583333333333333, 253.3) [c] (0.005, 253.9) [c] (0.005416666666666667, 254.5) [c] (0.005833333333333334, 255.4) [c] (0.00625, 262.5) [c] (0.006666666666666667, 264.3) [c] (0.007083333333333333, 264.9) [c] (0.0075, 267.6) [c] (0.007916666666666667, 268.9) [c] (0.008333333333333333, 269.5) [c] (0.00875, 269.8) [c] (0.009166666666666667, 270.9) [c] (0.009583333333333333, 271.3) [c] (0.01, 273.4) [c] (0.010416666666666666, 273.9) [c] (0.010833333333333334, 274.3) [c] (0.01125, 275.2) [c] (0.011666666666666667, 275.3) [c] (0.012083333333333333, 276.2) [c] (0.0125, 276.9) [c] (0.012916666666666667, 277.2) [c] (0.013333333333333334, 277.6) [c] (0.01375, 278.7) [c] (0.014166666666666666, 279.4) [c] (0.014583333333333334, 280.6) [c] (0.015, 282.2) [c] (0.015416666666666667, 282.5) [c] (0.015833333333333335, 283.2) [c] (0.01625, 283.5) [c] (0.016666666666666666, 286.0) [c] (0.017083333333333332, 286.3) [c] (0.0175, 286.4) [c] (0.017916666666666668, 286.7) [c] (0.018333333333333333, 287.6) [c] (0.01875, 289.0) [c] (0.019166666666666665, 289.6) [c] (0.019583333333333335, 290.1) [c] (0.02, 290.8) [c] (0.020416666666666666, 291.0) [c] (0.020833333333333332, 291.2) [c] (0.02125, 291.9) [c] (0.021666666666666667, 292.4) [c] (0.022083333333333333, 292.5) [c] (0.022916666666666665, 292.7) [c] (0.023333333333333334, 293.0) [c] (0.02375, 293.1) [c] (0.024166666666666666, 293.3) [c] (0.024583333333333332, 293.6) [c] (0.025, 293.8) [c] (0.025833333333333333, 293.9) [c] (0.02625, 294.0) [c] (0.02666666666666667, 295.1) [c] (0.027083333333333334, 295.4) [c] (0.0275, 296.8) [c] (0.027916666666666666, 297.0) [c] (0.028333333333333332, 298.3) [c] (0.02875, 298.8) [c] (0.029166666666666667, 299.1) [c] (0.029583333333333333, 299.2) [c] (0.030833333333333334, 300.1) [c] (0.03125, 300.4) [c] (0.03208333333333333, 300.9) [c] (0.0325, 301.4) [c] (0.032916666666666664, 302.0) [c] (0.03333333333333333, 302.6) [c] (0.03375, 303.5) [c] (0.034166666666666665, 303.9) [c] (0.034583333333333334, 304.1) [c] (0.035833333333333335, 304.2) [c] (0.03625, 304.8) [c] (0.03666666666666667, 305.4) [c] (0.037083333333333336, 305.7) [c] (0.0375, 306.6) [c] (0.03833333333333333, 306.7) [c] (0.03875, 307.1) [c] (0.03958333333333333, 307.6) [c] (0.04, 307.9) [c] (0.04041666666666666, 308.3) [c] (0.04083333333333333, 308.5) [c] (0.04125, 309.0) [c] (0.041666666666666664, 309.2) [c] (0.0425, 309.4) [c] (0.042916666666666665, 310.3) [c] (0.043333333333333335, 311.2) [c] (0.04375, 311.5) [c] (0.04416666666666667, 312.1) [c] (0.044583333333333336, 312.3) [c] (0.045, 312.5) [c] (0.04541666666666667, 312.7) [c] (0.04583333333333333, 313.0) [c] (0.04625, 314.1) [c] (0.04666666666666667, 314.7) [c] (0.04708333333333333, 315.2) [c] (0.04748809523809524, 315.5) [c] (0.04785846560846561, 316.0) [c] (0.048275132275132276, 316.1) [c] (0.04869179894179894, 316.8) [c] (0.04952513227513228, 316.9) [c] (0.04994179894179894, 317.3) [c] (0.05119179894179894, 317.7) [c] (0.05160846560846561, 318.0) [c] (0.05202513227513227, 318.1) [c] (0.05244179894179894, 318.2) [c] (0.05287830687830688, 318.6) [c] (0.05329497354497355, 318.7) [c] (0.05371164021164021, 319.2) [c] (0.05412830687830688, 320.0) [c] (0.05454497354497355, 320.1) [c] (0.05496164021164021, 320.2) [c] (0.05537830687830688, 320.5) [c] (0.05579497354497354, 320.9) [c] (0.05621164021164021, 321.6) [c] (0.05662830687830688, 321.8) [c] (0.057044973544973544, 322.2) [c] (0.057461640211640214, 322.5) [c] (0.05787830687830688, 323.1) [c] (0.058711640211640215, 323.3) [c] (0.05912830687830688, 323.6) [c] (0.059961640211640216, 323.8) [c] (0.06037830687830688, 324.1) [c] (0.06079497354497355, 324.8) [c] (0.06121164021164021, 325.6) [c] (0.06162830687830688, 326.3) [c] (0.06204497354497355, 326.7) [c] (0.06287830687830688, 326.8) [c] (0.06329497354497354, 327.4) [c] (0.06371164021164022, 327.7) [c] (0.06412830687830688, 328.5) [c] (0.06454497354497354, 328.9) [c] (0.0649616402116402, 330.0) [c] (0.06537830687830688, 330.7) [c] (0.06579497354497355, 331.3) [c] (0.06621164021164021, 331.7) [c] (0.06662830687830688, 331.9) [c] (0.06704497354497355, 332.2) [c] (0.06746164021164021, 332.7) [c] (0.06829497354497355, 333.2) [c] (0.06871164021164021, 333.6) [c] (0.06912830687830689, 333.7) [c] (0.06954497354497355, 334.3) [c] (0.06996164021164021, 334.4) [c] (0.07079497354497355, 335.3) [c] (0.07121164021164021, 335.5) [c] (0.07162830687830687, 335.6) [c] (0.07204497354497355, 336.8) [c] (0.07246164021164021, 337.7) [c] (0.07287830687830688, 337.9) [c] (0.07329497354497355, 339.7) [c] (0.07371164021164021, 339.8) [c] (0.07412830687830688, 341.3) [c] (0.07454497354497355, 341.5) [c] (0.07496164021164022, 342.0) [c] (0.07537830687830688, 342.3) [c] (0.07579497354497354, 342.6) [c] (0.07621164021164022, 342.7) [c] (0.07662830687830688, 343.1) [c] (0.07704497354497354, 343.2) [c] (0.07829497354497354, 343.4) [c] (0.07871164021164022, 344.3) [c] (0.07912830687830688, 344.9) [c] (0.07954497354497354, 345.1) [c] (0.07969203236850296, 345.2) [c] (0.08010869903516962, 345.7) [c] (0.08052536570183629, 346.6) [c] (0.08094203236850296, 346.7) [c] (0.08135869903516962, 347.5) [c] (0.08177536570183629, 348.1) [c] (0.08260869903516962, 348.5) [c] (0.08302536570183629, 348.9) [c] (0.08344203236850295, 349.6) [c] (0.08385869903516963, 349.7) [c] (0.08427536570183629, 350.3) [c] (0.08469203236850295, 350.7) [c] (0.08510869903516963, 350.8) [c] (0.08552536570183629, 351.1) [c] (0.08594203236850295, 351.2) [c] (0.08677536570183629, 352.8) [c] (0.08719203236850295, 353.3) [c] (0.08760869903516962, 353.5) [c] (0.08802536570183629, 353.7) [c] (0.08844203236850295, 353.9) [c] (0.08885869903516962, 354.0) [c] (0.08927536570183629, 354.2) [c] (0.08969203236850296, 354.4) [c] (0.09010869903516962, 354.6) [c] (0.0905253657018363, 354.7) [c] (0.09094203236850296, 354.9) [c] (0.09135869903516962, 355.6) [c] (0.0917753657018363, 355.7) [c] (0.09219203236850296, 355.8) [c] (0.09260869903516962, 355.9) [c] (0.09344203236850296, 356.1) [c] (0.09385869903516962, 357.4) [c] (0.09427536570183628, 357.5) [c] (0.09469203236850296, 357.7) [c] (0.09510869903516962, 357.8) [c] (0.09552536570183628, 357.9) [c] (0.09594203236850296, 358.3) [c] (0.09635869903516962, 358.4) [c] (0.09677536570183629, 358.6) [c] (0.09719203236850295, 358.7) [c] (0.09760869903516962, 359.2) [c] (0.09802536570183629, 359.4) [c] (0.09844203236850295, 360.0) [c] (0.09885869903516963, 361.1) [c] (0.09927536570183629, 361.3) [c] (0.10010869903516963, 361.6) [c] (0.10052536570183629, 361.7) [c] (0.10094203236850295, 362.1) [c] (0.10135869903516963, 362.8) [c] (0.10177536570183629, 363.6) [c] (0.10219203236850295, 363.9) [c] (0.10260869903516961, 364.7) [c] (0.10344203236850295, 365.1) [c] (0.10385869903516962, 365.6) [c] (0.10427536570183629, 366.8) [c] (0.10469203236850295, 367.5) [c] (0.10510869903516962, 368.0) [c] (0.1055253657018363, 368.2) [c] (0.10594203236850296, 368.4) [c] (0.10635869903516962, 369.3) [c] (0.1067753657018363, 369.5) [c] (0.10719203236850296, 369.7) [c] (0.10802536570183628, 370.3) [c] (0.10844203236850296, 370.5) [c] (0.10885869903516962, 370.6) [c] (0.10927536570183628, 370.8) [c] (0.10969203236850296, 370.9) [c] (0.11010869903516962, 371.5) [c] (0.11052536570183628, 371.9) [c] (0.11094203236850296, 372.9) [c] (0.11135869903516962, 373.8) [c] (0.11177536570183629, 374.1) [c] (0.11219203236850296, 374.6) [c] (0.11260869903516962, 374.7) [c] (0.11302536570183629, 375.1) [c] (0.11344203236850295, 377.0) [c] (0.11385869903516962, 378.3) [c] (0.11469203236850295, 378.7) [c] (0.11510869903516963, 378.8) [c] (0.11552536570183629, 378.9) [c] (0.11594203236850295, 379.4) [c] (0.11635869903516963, 380.2) [c] (0.11677536570183629, 380.5) [c] (0.11719203236850295, 381.7) [c] (0.11760869903516963, 382.1) [c] (0.11802536570183629, 382.2) [c] (0.11844203236850295, 382.6) [c] (0.11885869903516962, 383.1) [c] (0.11927536570183629, 383.2) [c] (0.11969203236850295, 383.3) [c] (0.12010869903516962, 384.1) [c] (0.12052536570183629, 384.6) [c] (0.12094203236850296, 384.7) [c] (0.12135869903516962, 384.9) [c] (0.1217753657018363, 385.2) [c] (0.12219203236850296, 385.3) [c] (0.1230253657018363, 385.9) [c] (0.12385869903516962, 387.3) [c] (0.12427536570183628, 388.6) [c] (0.12469203236850296, 389.1) [c] (0.12510869903516963, 390.6) [c] (0.12552536570183628, 390.8) [c] (0.12594203236850296, 391.0) [c] (0.1263586990351696, 391.2) [c] (0.12677536570183628, 391.3) [c] (0.12719203236850296, 391.6) [c] (0.1276086990351696, 391.9) [c] (0.12802536570183629, 392.1) [c] (0.12844203236850296, 393.1) [c] (0.1292753657018363, 393.6) [c] (0.12969203236850296, 393.9) [c] (0.1301086990351696, 394.2) [c] (0.13094203236850296, 394.3) [c] (0.1313586990351696, 395.4) [c] (0.1317753657018363, 395.9) [c] (0.13219203236850297, 396.8) [c] (0.1326086990351696, 396.9) [c] (0.1330253657018363, 397.2) [c] (0.13344203236850297, 397.4) [c] (0.13385869903516961, 398.2) [c] (0.1342753657018363, 398.3) [c] (0.13469203236850297, 398.5) [c] (0.13510869903516962, 399.3) [c] (0.13535869903516964, 399.4) [c] (0.1357753657018363, 400.3) [c] (0.13619203236850297, 400.8) [c] (0.13660869903516962, 401.9) [c] (0.1370253657018363, 402.7) [c] (0.13744203236850297, 406.0) [c] (0.13785869903516962, 406.5) [c] (0.1382753657018363, 406.7) [c] (0.13910869903516962, 407.1) [c] (0.1395253657018363, 407.4) [c] (0.13994203236850297, 407.7) [c] (0.14035869903516962, 409.7) [c] (0.1407753657018363, 410.1) [c] (0.14119203236850297, 410.9) [c] (0.14160869903516962, 411.2) [c] (0.1420253657018363, 411.3) [c] (0.14244203236850297, 411.8) [c] (0.14285869903516962, 412.2) [c] (0.14369203236850298, 412.4) [c] (0.14410869903516962, 412.8) [c] (0.1445253657018363, 413.2) [c] (0.14494203236850298, 413.7) [c] (0.1457753657018363, 414.1) [c] (0.14619203236850298, 414.3) [c] (0.1470253657018363, 414.4) [c] (0.14744203236850295, 415.3) [c] (0.1482753657018363, 415.5) [c] (0.14869203236850295, 415.8) [c] (0.14910869903516963, 415.9) [c] (0.1495253657018363, 416.0) [c] (0.14994203236850295, 416.5) [c] (0.15035869903516963, 417.5) [c] (0.1507753657018363, 417.6) [c] (0.15119203236850295, 418.0) [c] (0.15160869903516963, 418.1) [c] (0.1520253657018363, 418.3) [c] (0.15244203236850296, 418.4) [c] (0.15285869903516963, 418.5) [c] (0.15369203236850296, 418.9) [c] (0.15410869903516963, 419.1) [c] (0.1545253657018363, 419.7) [c] (0.15494203236850296, 420.1) [c] (0.15535869903516963, 420.9) [c] (0.1557753657018363, 421.3) [c] (0.15619203236850296, 421.4) [c] (0.15660869903516964, 421.5) [c] (0.1570253657018363, 421.6) [c] (0.15744203236850296, 422.2) [c] (0.15785869903516964, 422.6) [c] (0.15827536570183628, 422.9) [c] (0.15869203236850296, 423.7) [c] (0.15910869903516964, 423.8) [c] (0.15952536570183629, 423.9) [c] (0.15994203236850296, 425.2) [c] (0.16036838895765024, 425.4) [c] (0.1607850556243169, 426.1) [c] (0.1612017222909836, 426.2) [c] (0.16161838895765024, 426.3) [c] (0.16203505562431691, 426.4) [c] (0.1624517222909836, 426.7) [c] (0.16286838895765024, 427.5) [c] (0.1637017222909836, 427.8) [c] (0.16411838895765024, 428.4) [c] (0.16453505562431692, 428.8) [c] (0.16578505562431692, 430.0) [c] (0.1662017222909836, 430.1) [c] (0.16661838895765024, 430.2) [c] (0.16703505562431692, 430.3) [c] (0.1674517222909836, 430.7) [c] (0.16786838895765024, 431.6) [c] (0.16828505562431692, 431.7) [c] (0.16870172229098357, 433.3) [c] (0.16911838895765025, 433.6) [c] (0.16953505562431692, 433.8) [c] (0.16995172229098357, 434.1) [c] (0.17078505562431692, 434.5) [c] (0.17120172229098357, 434.9) [c] (0.17161838895765025, 436.0) [c] (0.17203505562431692, 437.3) [c] (0.17245172229098357, 437.5) [c] (0.17286838895765025, 437.8) [c] (0.17328505562431692, 438.0) [c] (0.17370172229098357, 438.2) [c] (0.17411838895765025, 438.3) [c] (0.17414289876157182, 438.5) [c] (0.17455956542823847, 438.9) [c] (0.17497623209490515, 439.1) [c] (0.17539289876157182, 439.2) [c] (0.17580956542823847, 439.9) [c] (0.17622623209490515, 440.3) [c] (0.17664289876157183, 440.6) [c] (0.17705956542823847, 441.1) [c] (0.17747623209490515, 441.5) [c] (0.17789289876157183, 441.6) [c] (0.17830956542823848, 441.7) [c] (0.17872623209490515, 441.9) [c] (0.17914289876157183, 442.9) [c] (0.17955956542823848, 443.2) [c] (0.17997623209490515, 443.8) [c] (0.18039289876157183, 444.4) [c] (0.18080956542823848, 445.0) [c] (0.18101789876157182, 445.1) [c] (0.1814345654282385, 445.2) [c] (0.18185123209490514, 445.5) [c] (0.18226789876157182, 445.7) [c] (0.1826845654282385, 445.9) [c] (0.18310123209490514, 446.2) [c] (0.18351789876157182, 446.5) [c] (0.1839345654282385, 446.7) [c] (0.18435123209490514, 447.0) [c] (0.18476789876157182, 447.2) [c] (0.1851845654282385, 447.3) [c] (0.18560123209490514, 447.4) [c] (0.18601789876157182, 447.6) [c] (0.18685123209490515, 447.7) [c] (0.18726789876157182, 448.5) [c] (0.18810123209490515, 448.7) [c] (0.18852606869621233, 449.6) [c] (0.188942735362879, 449.9) [c] (0.18935940202954568, 450.0) [c] (0.18977606869621233, 450.4) [c] (0.190192735362879, 450.6) [c] (0.19060940202954565, 450.7) [c] (0.191442735362879, 451.4) [c] (0.19185940202954566, 452.2) [c] (0.19227606869621233, 452.3) [c] (0.192692735362879, 452.6) [c] (0.19310940202954566, 452.7) [c] (0.19352606869621233, 453.4) [c] (0.193942735362879, 453.9) [c] (0.19435940202954566, 454.3) [c] (0.19477606869621233, 454.4) [c] (0.195192735362879, 456.0) [c] (0.19560940202954566, 456.4) [c] (0.19602606869621234, 456.6) [c] (0.196442735362879, 456.8) [c] (0.19685940202954566, 456.9) [c] (0.19727606869621234, 457.1) [c] (0.197692735362879, 457.2) [c] (0.19810940202954566, 457.4) [c] (0.19852606869621234, 457.7) [c] (0.19894273536287901, 457.8) [c] (0.19935940202954566, 458.1) [c] (0.19977606869621234, 458.2) [c] (0.200192735362879, 458.3) [c] (0.201442735362879, 459.1) [c] (0.20185053678131873, 459.9) [c] (0.20226720344798538, 460.1) [c] (0.20310053678131873, 460.3) [c] (0.20351720344798538, 460.9) [c] (0.20393387011465205, 461.1) [c] (0.20435053678131873, 461.2) [c] (0.20476720344798538, 461.6) [c] (0.20518387011465206, 461.9) [c] (0.20643387011465206, 462.7) [c] (0.20685053678131873, 463.4) [c] (0.20726720344798538, 463.5) [c] (0.20768387011465206, 463.6) [c] (0.20810053678131873, 463.9) [c] (0.20851720344798538, 465.5) [c] (0.20893387011465206, 465.8) [c] (0.20935053678131874, 466.0) [c] (0.21018387011465206, 466.2) [c] (0.21101720344798539, 466.4) [c] (0.21143387011465206, 466.6) [c] (0.2118505367813187, 467.6) [c] (0.2122672034479854, 467.7) [c] (0.21268387011465206, 468.5) [c] (0.2131005367813187, 468.9) [c] (0.21351720344798536, 469.0) [c] (0.21393387011465204, 469.4) [c] (0.2143505367813187, 470.3) [c] (0.21476720344798536, 470.8) [c] (0.21518387011465204, 471.9) [c] (0.2156005367813187, 472.1) [c] (0.21601720344798536, 472.2) [c] (0.21643387011465204, 473.1) [c] (0.2168505367813187, 473.7) [c] (0.21768387011465204, 473.9) [c] (0.2181005367813187, 474.8) [c] (0.21893387011465204, 475.0) [c] (0.2193505367813187, 475.4) [c] (0.21953154771028044, 476.0) [c] (0.21994821437694712, 476.6) [c] (0.22036488104361376, 477.3) [c] (0.22078154771028044, 477.9) [c] (0.22119821437694712, 479.5) [c] (0.22161488104361377, 479.6) [c] (0.22244821437694712, 481.0) [c] (0.22286488104361377, 481.1) [c] (0.22328154771028044, 481.2) [c] (0.22369821437694712, 481.6) [c] (0.22411488104361377, 481.7) [c] (0.22453154771028044, 482.7) [c] (0.22494821437694712, 483.0) [c] (0.22536488104361377, 483.1) [c] (0.2261982143769471, 483.2) [c] (0.22661488104361377, 483.6) [c] (0.22703154771028045, 484.2) [c] (0.22786488104361377, 484.7) [c] (0.22828154771028045, 484.8) [c] (0.22867217271028045, 485.5) [c] (0.2290888393769471, 486.0) [c] (0.22950550604361378, 486.1) [c] (0.22992217271028045, 487.0) [c] (0.2303388393769471, 487.4) [c] (0.23075550604361378, 487.5) [c] (0.23117217271028043, 487.7) [c] (0.2315888393769471, 488.1) [c] (0.23200550604361378, 488.9) [c] (0.23242217271028043, 489.3) [c] (0.2328388393769471, 489.5) [c] (0.23367217271028043, 490.2) [c] (0.2340888393769471, 491.7) [c] (0.23450550604361378, 491.9) [c] (0.23492217271028043, 492.1) [c] (0.2353388393769471, 492.3) [c] (0.23575550604361378, 492.4) [c] (0.23617217271028043, 492.6) [c] (0.2365888393769471, 492.9) [c] (0.23700550604361378, 493.1) [c] (0.23742217271028043, 493.2) [c] (0.23784385945726838, 493.4) [c] (0.23826052612393506, 493.6) [c] (0.23867719279060173, 494.0) [c] (0.2397512668646758, 494.1) [c] (0.24016793353134247, 494.4) [c] (0.24058460019800915, 495.2) [c] (0.2410012668646758, 495.7) [c] (0.24141793353134247, 496.6) [c] (0.24183460019800915, 496.7) [c] (0.2422512668646758, 496.9) [c] (0.24266793353134247, 497.9) [c] (0.24308460019800915, 498.0) [c] (0.24391793353134247, 498.3) [c] (0.2447512668646758, 499.0) [c] (0.24516793353134247, 499.4) [c] (0.24558460019800912, 499.7) [c] (0.2460012668646758, 499.9) [c] (0.24642524347286293, 500.8) [c] (0.24684191013952958, 500.9) [c] (0.24725857680619626, 501.1) [c] (0.24767524347286293, 501.4) [c] (0.24809191013952958, 501.6) [c] (0.24892524347286293, 501.8) [c] (0.24934191013952958, 503.1) [c] (0.24975857680619626, 503.2) [c] (0.2501752434728629, 503.7) [c] (0.25059803759050997, 503.8) [c] (0.25101470425717665, 504.1) [c] (0.2514313709238433, 504.3) [c] (0.25184803759051, 504.8) [c] (0.2522492721584112, 505.1) [c] (0.2526659388250779, 505.3) [c] (0.2534992721584112, 505.4) [c] (0.2537039505209843, 505.9) [c] (0.254120617187651, 506.0) [c] (0.2549539505209843, 506.2) [c] (0.255370617187651, 506.6) [c] (0.25578728385431765, 507.4) [c] (0.2562039505209843, 507.5) [c] (0.256620617187651, 507.7) [c] (0.2570372838543176, 507.8) [c] (0.2574539505209843, 508.4) [c] (0.257870617187651, 508.8) [c] (0.25828728385431765, 509.0) [c] (0.25912061718765095, 509.5) [c] (0.2594063314733653, 509.7) [c] (0.25982299814003196, 509.8) [c] (0.2602277600447938, 509.9) [c] (0.2606444267114605, 510.6) [c] (0.26147776004479384, 510.7) [c] (0.2618944267114605, 510.9) [c] (0.2621652600447938, 511.2) [c] (0.26299859337812714, 511.8) [c] (0.2634152600447938, 511.9) [c] (0.2638319267114605, 512.0) [c] (0.2642485933781272, 512.1) [c] (0.2646652600447938, 512.4) [c] (0.26549859337812715, 512.6) [c] (0.2663319267114605, 512.8) [c] (0.2667485933781272, 513.1) [c] (0.2671652600447938, 513.2) [c] (0.26758192671146047, 513.7) [c] (0.26799859337812715, 515.1) [c] (0.2684152600447938, 516.1) [c] (0.2688319267114605, 516.2) [c] (0.2692485933781272, 516.6) [c] (0.2696652600447938, 516.7) [c] (0.2700819267114605, 517.2) [c] (0.2708865244126099, 517.8) [c] (0.27171985774594326, 518.0) [c] (0.2721365244126099, 518.1) [c] (0.27255319107927656, 518.3) [c] (0.27296985774594323, 518.9) [c] (0.2733865244126099, 519.8) [c] (0.2738031910792766, 520.3) [c] (0.2742198577459432, 520.5) [c] (0.2746365244126099, 521.1) [c] (0.27505319107927656, 521.4) [c] (0.27546985774594324, 521.8) [c] (0.2758865244126099, 522.0) [c] (0.2762754133014988, 522.4) [c] (0.2766920799681654, 523.0) [c] (0.2771087466348321, 523.3) [c] (0.27752541330149877, 523.4) [c] (0.27794207996816545, 524.0) [c] (0.2783587466348321, 524.1) [c] (0.27877541330149874, 524.3) [c] (0.2791920799681654, 524.4) [c] (0.2796087466348321, 524.8) [c] (0.28002541330149877, 525.0) [c] (0.28044207996816545, 525.2) [c] (0.2808587466348321, 525.3) [c] (0.28127541330149874, 526.1) [c] (0.2816920799681654, 526.3) [c] (0.2821087466348321, 526.8) [c] (0.2825254133014988, 527.1) [c] (0.28294207996816545, 527.3) [c] (0.2841920799681654, 527.4) [c] (0.28438486603781715, 527.8) [c] (0.28480153270448383, 527.9) [c] (0.2852181993711505, 529.2) [c] (0.2856348660378172, 529.5) [c] (0.28605153270448386, 529.6) [c] (0.2864681993711505, 529.7) [c] (0.28730153270448383, 530.6) [c] (0.2877181993711505, 531.0) [c] (0.2881348660378172, 531.3) [c] (0.28855153270448386, 531.9) [c] (0.2889681993711505, 532.0) [c] (0.28938486603781716, 532.1) [c] (0.28980153270448383, 532.5) [c] (0.2902181993711505, 532.7) [c] (0.2906348660378172, 533.1) [c] (0.2914681993711505, 534.8) [c] (0.29188486603781716, 534.9) [c] (0.2922956641598829, 535.5) [c] (0.2927123308265495, 535.6) [c] (0.29347320039176694, 535.8) [c] (0.2938601051536717, 536.2) [c] (0.29427677182033835, 536.3) [c] (0.294693438487005, 537.6) [c] (0.2955267718203384, 538.4) [c] (0.29594343848700505, 538.5) [c] (0.2963601051536717, 539.0) [c] (0.29677677182033835, 539.2) [c] (0.2976101051536717, 539.3) [c] (0.2980267718203384, 539.4) [c] (0.29844343848700505, 539.5) [c] (0.29886010515367173, 539.6) [c] (0.29927677182033835, 539.9) [c] (0.299693438487005, 540.2) [c] (0.3001101051536717, 540.4) [c] (0.3005267718203384, 540.6) [c] (0.30094343848700505, 540.9) [c] (0.30136010515367173, 541.0) [c] (0.30177677182033835, 541.1) [c] (0.30219343848700503, 541.2) [c] (0.3026101051536717, 541.3) [c] (0.3030267718203384, 541.5) [c] (0.30344343848700506, 541.7) [c] (0.30386010515367173, 541.8) [c] (0.30427677182033835, 542.5) [c] (0.30466792828292344, 542.9) [c] (0.3050942848720707, 543.0) [c] (0.30551095153873736, 543.1) [c] (0.30592761820540404, 543.7) [c] (0.3063442848720707, 543.8) [c] (0.30676095153873734, 544.1) [c] (0.307177618205404, 544.4) [c] (0.3075942848720707, 544.8) [c] (0.30801095153873737, 545.0) [c] (0.30872676350454936, 545.1) [c] (0.309143430171216, 545.6) [c] (0.30956009683788266, 546.0) [c] (0.30997676350454934, 546.2) [c] (0.310393430171216, 546.4) [c] (0.3105323190601049, 546.7) [c] (0.3109489857267716, 546.8) [c] (0.3113656523934382, 548.1) [c] (0.3117823190601049, 548.2) [c] (0.31219898572677157, 548.6) [c] (0.31261565239343825, 548.8) [c] (0.31344898572677155, 549.1) [c] (0.3138656523934382, 549.2) [c] (0.3142823190601049, 549.3) [c] (0.3146989857267716, 549.4) [c] (0.31511565239343825, 549.7) [c] (0.3155323190601049, 550.1) [c] (0.31587322815101404, 550.5) [c] (0.31628989481768066, 550.6) [c] (0.31670656148434734, 551.2) [c] (0.317123228151014, 551.4) [c] (0.3175398948176807, 551.6) [c] (0.31795656148434737, 552.6) [c] (0.31837322815101404, 552.7) [c] (0.31920656148434734, 553.2) [c] (0.319623228151014, 553.3) [c] (0.3200398948176807, 553.6) [c] (0.32045656148434737, 553.7) [c] (0.32087322815101404, 554.4) [c] (0.32128989481768067, 554.5) [c] (0.32170656148434734, 556.0) [c] (0.322123228151014, 556.9) [c] (0.3225398948176807, 557.2) [c] (0.32295656148434737, 558.3) [c] (0.323373228151014, 558.4) [c] (0.32378989481768067, 558.6) [c] (0.3254565614843474, 558.7) [c] (0.325873228151014, 559.9) [c] (0.32670656148434735, 560.0) [c] (0.3279565614843474, 560.2) [c] (0.328373228151014, 560.4) [c] (0.3287898948176807, 560.5) [c] (0.3294753786886484, 560.7) [c] (0.3298920453553151, 561.2) [c] (0.33030871202198175, 561.4) [c] (0.3309092022180602, 561.6) [c] (0.33132586888472687, 561.7) [c] (0.33174253555139355, 562.1) [c] (0.3325758688847269, 562.8) [c] (0.33299936615248643, 563.3) [c] (0.3334160328191531, 563.9) [c] (0.3338326994858198, 565.6) [c] (0.33424936615248646, 565.7) [c] (0.33466603281915314, 565.8) [c] (0.33508269948581976, 566.0) [c] (0.335898671708042, 566.7) [c] (0.337148671708042, 567.7) [c] (0.3375653383747087, 568.1) [c] (0.3379820050413754, 568.8) [c] (0.338398671708042, 569.4) [c] (0.3388153383747087, 569.5) [c] (0.33923200504137535, 570.1) [c] (0.339648671708042, 570.2) [c] (0.3404820050413754, 570.3) [c] (0.340898671708042, 571.1) [c] (0.3413153383747087, 571.2) [c] (0.34173200504137535, 571.4) [c] (0.34214867170804203, 571.6) [c] (0.3425653383747087, 571.9) [c] (0.3429820050413754, 574.2) [c] (0.343398671708042, 574.4) [c] (0.3438153383747087, 574.7) [c] (0.34464867170804203, 574.8) [c] (0.3450653383747087, 574.9) [c] (0.34548200504137533, 576.0) [c] (0.3463153383747087, 576.3) [c] (0.34673200504137536, 576.6) [c] (0.3471577296790565, 577.5) [c] (0.34799106301238986, 577.9) [c] (0.3480084241235009, 578.4) [c] (0.3484250907901676, 578.7) [c] (0.34884175745683427, 579.2) [c] (0.34925842412350094, 579.4) [c] (0.3496750907901676, 579.5) [c] (0.35009175745683424, 579.6) [c] (0.3509031609656062, 579.7) [c] (0.3513198276322729, 579.8) [c] (0.35215316096560617, 580.1) [c] (0.35254998636243157, 580.4) [c] (0.3533833196957649, 580.6) [c] (0.3546333196957649, 581.5) [c] (0.35546665302909825, 581.6) [c] (0.3562999863624316, 581.7) [c] (0.3567166530290983, 581.8) [c] (0.3571333196957649, 582.0) [c] (0.35754998636243157, 582.4) [c] (0.35821962921957445, 582.5) [c] (0.35863629588624113, 582.7) [c] (0.3590529625529078, 582.9) [c] (0.3594696292195744, 583.2) [c] (0.3598862958862411, 583.4) [c] (0.3603029625529078, 583.8) [c] (0.36071962921957446, 584.2) [c] (0.36113629588624113, 584.5) [c] (0.3615529625529078, 584.6) [c] (0.36185851810846337, 585.4) [c] (0.36227518477513, 585.7) [c] (0.36269185144179666, 586.8) [c] (0.36310851810846334, 586.9) [c] (0.36352518477513, 587.1) [c] (0.3639418514417967, 587.3) [c] (0.36435851810846337, 587.4) [c] (0.36477518477513, 587.5) [c] (0.36519185144179667, 587.7) [c] (0.36560851810846334, 588.1) [c] (0.36602518477513, 588.5) [c] (0.3664418514417967, 588.8) [c] (0.36685851810846337, 589.1) [c] (0.36727518477513, 589.2) [c] (0.36769185144179667, 589.4) [c] (0.36810851810846335, 589.6) [c] (0.36852518477513, 589.8) [c] (0.3689418514417967, 590.2) [c] (0.3693585181084634, 590.3) [c] (0.36977518477513, 590.4) [c] (0.37017641934303125, 590.8) [c] (0.3714264193430312, 591.3) [c] (0.3718430860096979, 591.5) [c] (0.37267641934303125, 591.8) [c] (0.3726995674911794, 591.9) [c] (0.37394956749117936, 592.0) [c] (0.37436623415784603, 592.1) [c] (0.3747829008245127, 593.2) [c] (0.3751995674911794, 593.5) [c] (0.37603290082451274, 593.7) [c] (0.37644956749117936, 594.0) [c] (0.37686623415784604, 594.6) [c] (0.3770013692929812, 594.8) [c] (0.37741803595964785, 595.0) [c] (0.3778347026263145, 595.2) [c] (0.3782513692929812, 595.4) [c] (0.3786680359596479, 595.9) [c] (0.37908470262631455, 596.3) [c] (0.3794418454834574, 596.7) [c] (0.37985851215012406, 596.8) [c] (0.38026264748846994, 597.4) [c] (0.3810959808218033, 597.7) [c] (0.3815126474884699, 598.2) [c] (0.3819293141551366, 599.6) [c] (0.38234598082180327, 599.7) [c] (0.38276264748846994, 600.0) [c] (0.38359598082180324, 600.1) [c] (0.3840126474884699, 601.5) [c] (0.3844293141551366, 602.0) [c] (0.38526264748846994, 602.2) [c] (0.3856793141551366, 602.4) [c] (0.38609598082180324, 602.8) [c] (0.3865126474884699, 603.0) [c] (0.3869293141551366, 603.3) [c] (0.3870855641551366, 603.6) [c] (0.38750223082180324, 603.7) [c] (0.3879188974884699, 604.3) [c] (0.3883355641551366, 604.4) [c] (0.38872078428092277, 604.5) [c] (0.389314081382372, 604.7) [c] (0.3897307480490387, 605.3) [c] (0.39014741471570535, 605.7) [c] (0.39056408138237203, 605.8) [c] (0.3909807480490387, 606.1) [c] (0.3913974147157054, 606.4) [c] (0.391814081382372, 606.5) [c] (0.3922307480490387, 606.6) [c] (0.39264741471570536, 606.7) [c] (0.39389741471570533, 606.8) [c] (0.3947307480490387, 606.9) [c] (0.39514741471570536, 607.2) [c] (0.39556408138237203, 607.4) [c] (0.3959807480490387, 607.5) [c] (0.39639741471570533, 607.6) [c] (0.39664741471570536, 608.0) [c] (0.3970744980490387, 608.7) [c] (0.39765142112596175, 609.0) [c] (0.3984847544592951, 609.5) [c] (0.3989014211259618, 609.9) [c] (0.3993180877926284, 610.1) [c] (0.39973475445929507, 610.2) [c] (0.4005680877926284, 610.7) [c] (0.4009847544592951, 610.8) [c] (0.4018180877926284, 611.1) [c] (0.40265142112596175, 612.1) [c] (0.4030680877926284, 612.7) [c] (0.4034847544592951, 612.8) [c] (0.4039014211259618, 613.3) [c] (0.4043180877926284, 613.5) [c] (0.4047347544592951, 614.4) [c] (0.40515142112596175, 614.6) [c] (0.4055900176171898, 614.7) [c] (0.4060066842838565, 615.1) [c] (0.4064233509505232, 615.6) [c] (0.40684001761718985, 615.7) [c] (0.40725668428385653, 615.9) [c] (0.4080900176171898, 616.5) [c] (0.4081026438798161, 616.6) [c] (0.4085193105464828, 617.9) [c] (0.40893597721314945, 618.1) [c] (0.40935264387981607, 618.5) [c] (0.40976931054648275, 618.6) [c] (0.41016613594330814, 618.8) [c] (0.4105918605809893, 619.3) [c] (0.4118418605809893, 619.4) [c] (0.412258527247656, 619.7) [c] (0.4126751939143226, 619.9) [c] (0.4130918605809893, 620.6) [c] (0.41392519391432264, 620.8) [c] (0.4143418605809893, 620.9) [c] (0.4151751939143226, 621.8) [c] (0.4155918605809893, 622.0) [c] (0.41600852724765597, 622.5) [c] (0.41642519391432264, 622.7) [c] (0.4168418605809893, 622.9) [c] (0.417258527247656, 623.0) [c] (0.4176751939143226, 623.1) [c] (0.4180918605809893, 623.2) [c] (0.41850852724765597, 623.3) [c] (0.41892519391432265, 623.6) [c] (0.4193418605809893, 624.4) [c] (0.419758527247656, 625.3) [c] (0.4201751939143226, 625.8) [c] (0.42044544051653643, 626.7) [c] (0.4212787738498698, 626.9) [c] (0.42169544051653646, 627.1) [c] (0.42211210718320313, 627.5) [c] (0.4225287738498698, 627.7) [c] (0.42294544051653643, 627.8) [c] (0.4233621071832031, 627.9) [c] (0.42419544051653646, 628.1) [c] (0.42461210718320314, 628.6) [c] (0.42502877384986976, 628.7) [c] (0.4258621071832031, 628.8) [c] (0.4262787738498698, 628.9) [c] (0.4268574775535735, 629.1) [c] (0.4272741442202402, 629.3) [c] (0.42769081088690686, 629.5) [c] (0.4281074775535735, 629.6) [c] (0.42848446168055765, 629.7) [c] (0.4289011283472243, 630.6) [c] (0.42931779501389095, 630.7) [c] (0.4297171005694465, 631.0) [c] (0.4301337672361132, 632.2) [c] (0.4305504339027798, 632.5) [c] (0.4309671005694465, 632.7) [c] (0.43138376723611316, 633.0) [c] (0.4322171005694465, 633.3) [c] (0.43263376723611313, 634.3) [c] (0.4334671005694465, 635.0) [c] (0.43388376723611316, 635.4) [c] (0.43430043390277984, 635.7) [c] (0.4347171005694465, 635.8) [c] (0.43513376723611313, 636.3) [c] (0.4359671005694465, 636.9) [c] (0.43638376723611316, 637.2) [c] (0.43680043390277984, 637.4) [c] (0.4372171005694465, 637.7) [c] (0.43763376723611314, 638.0) [c] (0.4380504339027798, 638.8) [c] (0.4384671005694465, 639.1) [c] (0.43930043390277984, 639.4) [c] (0.4397171005694465, 639.6) [c] (0.44013376723611314, 639.8) [c] (0.4405504339027798, 639.9) [c] (0.4409671005694465, 640.0) [c] (0.44180043390277984, 640.1) [c] (0.44221710056944646, 641.0) [c] (0.44260825703203155, 641.2) [c] (0.4430249236986982, 641.6) [c] (0.44344159036536485, 642.1) [c] (0.4438582570320315, 642.4) [c] (0.4442749236986982, 642.6) [c] (0.4446755647243393, 642.9) [c] (0.44509223139100595, 643.1) [c] (0.445640842502117, 643.5) [c] (0.4460575091687837, 643.6) [c] (0.44647417583545035, 644.0) [c] (0.4466276846073802, 644.2) [c] (0.4470443512740469, 644.6) [c] (0.44794278877404686, 644.7) [c] (0.44835945544071354, 645.2) [c] (0.4487761221073802, 645.3) [c] (0.4491927887740469, 645.4) [c] (0.45002612210738024, 646.2) [c] (0.45044278877404687, 646.3) [c] (0.45085945544071354, 646.6) [c] (0.4512761221073802, 647.2) [c] (0.45194278877404687, 647.6) [c] (0.4523594554407135, 647.8) [c] (0.4526864596601228, 647.9) [c] (0.45310312632678945, 648.1) [c] (0.45351979299345613, 648.5) [c] (0.45393645966012275, 648.6) [c] (0.4547697929934561, 649.0) [c] (0.4551864596601228, 649.1) [c] (0.45553368188234494, 649.2) [c] (0.4559503485490116, 649.5) [c] (0.45678368188234497, 649.8) [c] (0.45679928342138404, 650.1) [c] (0.4572159500880507, 650.2) [c] (0.4576326167547174, 650.8) [c] (0.45804928342138407, 651.5) [c] (0.45846595008805074, 651.6) [c] (0.45888261675471737, 651.8) [c] (0.45929928342138404, 652.1) [c] (0.4597159500880507, 652.6) [c] (0.4601326167547174, 653.4) [c] (0.46054928342138407, 653.7) [c] (0.46096595008805075, 654.0) [c] (0.46138261675471737, 654.1) [c] (0.46179928342138404, 654.3) [c] (0.4622159500880507, 654.4) [c] (0.46264167472573187, 654.9) [c] (0.46305834139239854, 655.1) [c] (0.4634750080590652, 655.2) [c] (0.4638916747257319, 655.5) [c] (0.4643190251530823, 656.4) [c] (0.464735691819749, 657.4) [c] (0.4651523584864157, 657.7) [c] (0.46556902515308235, 658.3) [c] (0.46598569181974897, 658.7) [c] (0.46640235848641565, 659.1) [c] (0.4676523584864157, 659.2) [c] (0.46806902515308235, 659.3) [c] (0.46890235848641565, 659.5) [c] (0.4693190251530823, 659.9) [c] (0.469735691819749, 660.1) [c] (0.4701523584864157, 660.2) [c] (0.47056902515308235, 660.9) [c] (0.470985691819749, 661.4) [c] (0.47140235848641565, 661.8) [c] (0.4718190251530823, 662.0) [c] (0.472235691819749, 662.3) [c] (0.4726523584864157, 662.8) [c] (0.47306902515308236, 663.0) [c] (0.473485691819749, 663.5) [c] (0.4744725339250122, 663.9) [c] (0.4748892005916789, 664.0) [c] (0.4753058672583455, 664.7) [c] (0.4757225339250122, 665.0) [c] (0.47613920059167886, 666.4) [c] (0.47655586725834553, 666.7) [c] (0.4773892005916789, 666.8) [c] (0.4782225339250122, 667.1) [c] (0.47863920059167886, 667.5) [c] (0.4794506041004508, 667.7) [c] (0.4798672707671175, 667.9) [c] (0.48028393743378417, 668.6) [c] (0.48069377349935793, 668.7) [c] (0.4811104401660246, 669.2) [c] (0.4819437734993579, 669.5) [c] (0.4823604401660246, 669.9) [c] (0.48277710683269126, 670.4) [c] (0.48299536080094524, 670.6) [c] (0.48306480524538975, 670.7) [c] (0.4834814719120564, 670.9) [c] (0.48389813857872305, 671.2) [c] (0.4843148052453897, 671.5) [c] (0.4847314719120564, 672.4) [c] (0.4851481385787231, 672.5) [c] (0.48556480524538975, 672.8) [c] (0.48598147191205643, 673.0) [c] (0.48639813857872305, 673.1) [c] (0.4868148052453897, 673.4) [c] (0.4872314719120564, 674.6) [c] (0.4876481385787231, 675.0) [c] (0.48845554598613045, 675.2) [c] (0.4892888793194638, 675.3) [c] (0.4897055459861304, 675.4) [c] (0.4901222126527971, 676.0) [c] (0.49053887931946377, 676.8) [c] (0.49095554598613045, 676.9) [c] (0.4913722126527971, 678.2) [c] (0.4917888793194638, 678.4) [c] (0.4922055459861304, 678.5) [c] (0.4926222126527971, 679.4) [c] (0.4929882036437881, 679.7) [c] (0.49340487031045477, 680.4) [c] (0.49380169570728016, 680.9) [c] (0.49421836237394684, 681.0) [c] (0.49505169570728014, 682.2) [c] (0.4954683623739468, 682.9) [c] (0.4958850290406135, 684.2) [c] (0.49630169570728017, 684.5) [c] (0.4967183623739468, 684.7) [c] (0.4970890972820833, 684.8) [c] (0.4974416613846474, 684.9) [c] (0.4978583280513141, 685.3) [c] (0.4982749947179807, 685.6) [c] (0.4986916613846474, 685.7) [c] (0.49910832805131405, 686.0) [c] (0.499123209003695, 686.8) [c] (0.4995398756703617, 687.3) [c] (0.4999565423370283, 687.9) [c] (0.5003763418357752, 688.0) [c] (0.500802267761701, 688.3) [c] (0.5012189344283677, 688.6) [c] (0.5024689344283677, 688.7) [c] (0.5028856010950343, 689.2) [c] (0.5037189344283677, 690.3) [c] (0.5041356010950344, 690.5) [c] (0.504552267761701, 690.8) [c] (0.5049689344283677, 691.1) [c] (0.505802267761701, 691.4) [c] (0.505927267761701, 691.5) [c] (0.5063439344283677, 691.8) [c] (0.5067606010950343, 692.1) [c] (0.5075740931585264, 692.2) [c] (0.507990759825193, 692.8) [c] (0.5084074264918598, 693.1) [c] (0.5088080675175009, 693.4) [c] (0.5092247341841675, 693.5) [c] (0.5096414008508341, 694.1) [c] (0.5100580675175008, 694.4) [c] (0.5104747341841674, 694.8) [c] (0.5108469564063898, 695.0) [c] (0.5112636230730564, 695.6) [c] (0.5116802897397231, 696.3) [c] (0.5120969564063897, 697.5) [c] (0.5125136230730564, 698.0) [c] (0.5129302897397231, 698.6) [c] (0.5133469564063897, 698.8) [c] (0.5137636230730565, 698.9) [c] (0.5141802897397231, 699.7) [c] (0.5145969564063897, 699.8) [c] (0.5150136230730564, 700.0) [c] (0.5153661871756205, 700.2) [c] (0.5161995205089538, 700.4) [c] (0.5170189649533983, 700.9) [c] (0.517435631620065, 701.1) [c] (0.5178522982867316, 702.4) [c] (0.5182689649533982, 702.5) [c] (0.518685631620065, 702.8) [c] (0.5191022982867316, 702.9) [c] (0.519935631620065, 703.3) [c] (0.5203410370254703, 703.4) [c] (0.5207203670908298, 704.1) [c] (0.5215537004241632, 704.7) [c] (0.5223549824754452, 704.8) [c] (0.5227716491421119, 704.9) [c] (0.5231883158087786, 705.1) [c] (0.5235804726715236, 705.5) [c] (0.5239971393381904, 705.6) [c] (0.524413806004857, 705.7) [c] (0.5248304726715237, 706.1) [c] (0.5252471393381903, 706.6) [c] (0.5256186671159682, 706.8) [c] (0.5260353337826348, 707.1) [c] (0.5264520004493014, 707.5) [c] (0.5271748451427344, 707.6) [c] (0.5280081784760677, 708.2) [c] (0.5284645276824169, 708.3) [c] (0.5286728610157503, 708.7) [c] (0.5290895276824169, 708.9) [c] (0.529884546839505, 709.8) [c] (0.5303012135061717, 710.1) [c] (0.5307178801728384, 710.5) [c] (0.531134546839505, 711.2) [c] (0.5314666270400062, 711.3) [c] (0.531883293706673, 711.4) [c] (0.5322999603733396, 711.5) [c] (0.533133293706673, 711.7) [c] (0.5335499603733396, 712.0) [c] (0.5339666270400063, 713.0) [c] (0.5348053716287509, 713.2) [c] (0.5352220382954175, 713.5) [c] (0.5360553716287508, 713.8) [c] (0.5364720382954176, 714.1) [c] (0.5368964210114668, 714.4) [c] (0.5373130876781336, 714.5) [c] (0.5377297543448002, 714.6) [c] (0.538117685379283, 715.0) [c] (0.5384964732580709, 716.1) [c] (0.5389131399247375, 716.5) [c] (0.5393298065914042, 716.7) [c] (0.5397464732580709, 717.2) [c] (0.540030237625887, 718.2) [c] (0.5404469042925536, 718.3) [c] (0.5408635709592203, 718.4) [c] (0.541280237625887, 718.6) [c] (0.5416969042925537, 718.9) [c] (0.5421135709592203, 719.0) [c] (0.5429469042925537, 719.4) [c] (0.5433635709592203, 719.5) [c] (0.543780237625887, 719.6) [c] (0.5441969042925536, 719.8) [c] (0.5445494683951178, 720.1) [c] (0.5449661350617844, 720.4) [c] (0.5457994683951177, 720.7) [c] (0.5462161350617843, 722.0) [c] (0.5466328017284511, 722.1) [c] (0.5470494683951177, 723.4) [c] (0.5473151512316655, 723.8) [c] (0.5477318178983321, 724.8) [c] (0.5481484845649989, 725.5) [c] (0.5485651512316655, 725.7) [c] (0.5489818178983321, 726.4) [c] (0.5493984845649988, 726.9) [c] (0.5502318178983322, 727.1) [c] (0.5506557945065192, 727.5) [c] (0.5514386227893476, 727.6) [c] (0.5518040074047322, 728.0) [c] (0.5521192247960366, 728.2) [c] (0.5523374787642906, 728.3) [c] (0.5527541454309572, 728.7) [c] (0.553170812097624, 729.0) [c] (0.5540041454309572, 729.8) [c] (0.554420812097624, 730.0) [c] (0.5548374787642906, 730.6) [c] (0.5549565263833381, 730.7) [c] (0.5553731930500049, 731.1) [c] (0.5557898597166715, 731.7) [c] (0.5562065263833382, 731.9) [c] (0.5570398597166715, 732.1) [c] (0.5574565263833382, 732.5) [c] (0.5578731930500048, 732.7) [c] (0.5582898597166716, 732.9) [c] (0.5587065263833382, 733.0) [c] (0.5594173106970637, 733.5) [c] (0.5606385750648798, 733.9) [c] (0.5608571542998524, 734.1) [c] (0.5612738209665191, 734.7) [c] (0.5616904876331857, 735.3) [c] (0.5621071542998525, 735.4) [c] (0.5624786820776302, 736.2) [c] (0.5633208806591905, 737.4) [c] (0.5637375473258571, 738.1) [c] (0.5641542139925239, 738.2) [c] (0.5649354639925238, 738.3) [c] (0.5653521306591904, 738.4) [c] (0.5656762047332645, 738.8) [c] (0.5660928713999313, 738.9) [c] (0.5669063634634233, 739.2) [c] (0.56732303013009, 739.7) [c] (0.5677396967967566, 740.2) [c] (0.5681841412412011, 741.4) [c] (0.5686008079078677, 741.5) [c] (0.5694341412412011, 741.9) [c] (0.5698508079078677, 743.5) [c] (0.5702674745745344, 743.7) [c] (0.570684141241201, 743.8) [c] (0.5710736339948242, 745.1) [c] (0.571490300661491, 745.6) [c] (0.5719171299297836, 745.8) [c] (0.5723097581349118, 746.3) [c] (0.5727264248015784, 746.5) [c] (0.5731430914682452, 746.6) [c] (0.5735337164682451, 747.0) [c] (0.5739503831349118, 747.2) [c] (0.5743749114367985, 747.5) [c] (0.5747915781034653, 748.1) [c] (0.5752082447701319, 748.4) [c] (0.5756249114367985, 748.8) [c] (0.5760415781034652, 749.1) [c] (0.5764582447701319, 749.2) [c] (0.5768749114367986, 750.1) [c] (0.5772628424712813, 750.9) [c] (0.577679509137948, 751.3) [c] (0.5780961758046146, 751.4) [c] (0.5785128424712813, 751.6) [c] (0.5789295091379479, 751.8) [c] (0.5793461758046147, 752.2) [c] (0.5797628424712813, 752.3) [c] (0.5801795091379479, 752.7) [c] (0.5805961758046146, 753.0) [c] (0.5810128424712813, 753.2) [c] (0.581429509137948, 753.4) [c] (0.581854509137948, 754.1) [c] (0.5826878424712812, 754.4) [c] (0.5835211758046146, 755.2) [c] (0.5839378424712813, 755.4) [c] (0.584354509137948, 755.5) [c] (0.5847711758046146, 755.6) [c] (0.5856045091379479, 756.0) [c] (0.5860211758046147, 756.4) [c] (0.5864378424712813, 756.5) [c] (0.586854509137948, 756.7) [c] (0.5872711758046146, 757.0) [c] (0.5876153787031654, 757.3) [c] (0.588032045369832, 757.5) [c] (0.5884487120364987, 757.7) [c] (0.5888653787031654, 757.9) [c] (0.589282045369832, 758.2) [c] (0.5896987120364987, 759.8) [c] (0.5901153787031653, 760.3) [c] (0.5905320453698321, 760.4) [c] (0.5909560219780191, 761.0) [c] (0.5913442795537768, 761.1) [c] (0.5917609462204434, 761.8) [c] (0.5921776128871101, 762.3) [c] (0.5925942795537767, 762.6) [c] (0.5930109462204434, 762.7) [c] (0.5934276128871101, 763.1) [c] (0.5938276479011156, 763.4) [c] (0.5942443145677824, 763.6) [c] (0.594660981234449, 764.1) [c] (0.5950776479011156, 764.4) [c] (0.5954943145677823, 764.8) [c] (0.595910981234449, 765.0) [c] (0.5975776479011157, 765.2) [c] (0.5979943145677823, 765.5) [c] (0.598410981234449, 765.7) [c] (0.5988276479011156, 766.1) [c] (0.5992443145677823, 766.2) [c] (0.599660981234449, 767.2) [c] (0.6004943145677824, 767.3) [c] (0.600910981234449, 767.6) [c] (0.6013276479011157, 768.9) [c] (0.6021540367900046, 769.1) [c] (0.6025707034566712, 769.5) [c] (0.6029873701233379, 770.5) [c] (0.6034040367900045, 770.7) [c] (0.6038207034566713, 771.1) [c] (0.6042373701233379, 771.9) [c] (0.6046540367900045, 772.8) [c] (0.6050707034566712, 773.0) [c] (0.6054873701233379, 773.7) [c] (0.6059040367900046, 773.9) [c] (0.6063242954106942, 776.2) [c] (0.6067409620773608, 776.5) [c] (0.6071576287440276, 776.8) [c] (0.6075742954106942, 777.0) [c] (0.6084076287440275, 777.1) [c] (0.6092409620773609, 777.2) [c] (0.6098138787440275, 777.6) [c] (0.6102305454106942, 777.7) [c] (0.6106472120773608, 778.6) [c] (0.6110638787440276, 778.8) [c] (0.6114805454106942, 779.1) [c] (0.6118972120773608, 780.6) [c] (0.6123138787440275, 780.7) [c] (0.6131138787440276, 780.9) [c] (0.6135305454106942, 781.0) [c] (0.6139472120773609, 781.6) [c] (0.6143638787440275, 781.7) [c] (0.6147805454106942, 781.8) [c] (0.6151972120773609, 782.2) [c] (0.6156138787440275, 782.4) [c] (0.6160305454106942, 782.9) [c] (0.6164472120773609, 783.9) [c] (0.6164717218812824, 785.1) [c] (0.6168883885479491, 785.3) [c] (0.6173050552146158, 786.0) [c] (0.6177217218812824, 786.3) [c] (0.6185550552146157, 787.4) [c] (0.6189717218812825, 787.9) [c] (0.6193883885479491, 788.1) [c] (0.6198050552146157, 788.4) [c] (0.6202217218812824, 788.6) [c] (0.6202466806454654, 789.9) [c] (0.620663347312132, 790.3) [c] (0.6210800139787988, 790.4) [c] (0.6214966806454654, 790.6) [c] (0.6223300139787987, 791.0) [c] (0.6227466806454653, 792.0) [c] (0.6231633473121321, 792.4) [c] (0.6235800139787987, 793.4) [c] (0.624002899550938, 793.6) [c] (0.6244195662176046, 794.0) [c] (0.6248362328842713, 794.2) [c] (0.625252899550938, 794.3) [c] (0.6256739064953825, 795.5) [c] (0.6260905731620491, 795.6) [c] (0.6265072398287158, 795.7) [c] (0.6268978648287158, 795.9) [c] (0.6272766527075037, 796.7) [c] (0.6276933193741704, 797.4) [c] (0.628109986040837, 798.7) [c] (0.6289433193741704, 799.0) [c] (0.629359986040837, 799.3) [c] (0.6301688095702488, 799.8) [c] (0.6305854762369155, 800.1) [c] (0.6310021429035821, 800.5) [c] (0.6314188095702488, 800.7) [c] (0.6318354762369155, 800.9) [c] (0.6322521429035821, 801.0) [c] (0.6326688095702488, 801.6) [c] (0.6330854762369155, 801.8) [c] (0.6335021429035822, 802.8) [c] (0.6339188095702488, 803.2) [c] (0.6341583929035821, 803.7) [c] (0.6345505497663273, 804.2) [c] (0.6347492677150453, 804.3) [c] (0.6351460931118706, 804.5) [c] (0.635979426445204, 804.8) [c] (0.6363960931118707, 804.9) [c] (0.6368127597785374, 805.2) [c] (0.6372327072850991, 805.4) [c] (0.6376146517295435, 805.5) [c] (0.6380313183962102, 805.8) [c] (0.6384374365396701, 806.2) [c] (0.6388541032063367, 806.5) [c] (0.6392779537810493, 808.6) [c] (0.6396946204477161, 808.8) [c] (0.6401112871143827, 809.2) [c] (0.6405279537810493, 809.3) [c] (0.640944620447716, 809.5) [c] (0.6417779537810494, 810.5) [c] (0.6425180853599968, 810.9) [c] (0.6429347520266634, 812.0) [c] (0.6437680853599967, 813.1) [c] (0.6441847520266635, 813.7) [c] (0.6446014186933301, 813.9) [c] (0.6450180853599967, 814.1) [c] (0.6458514186933301, 814.2) [c] (0.6462680853599968, 814.4) [c] (0.6466847520266634, 814.5) [c] (0.64710141869333, 814.8) [c] (0.6475180853599968, 815.2) [c] (0.6479347520266634, 815.3) [c] (0.6483514186933301, 816.3) [c] (0.6487680853599967, 816.5) [c] (0.6496014186933301, 816.8) [c] (0.6500180853599967, 817.7) [c] (0.6504449146282895, 818.2) [c] (0.6512782479616228, 818.6) [c] (0.6516949146282894, 819.4) [c] (0.652111581294956, 819.5) [c] (0.6525338785922534, 821.1) [c] (0.65295054525892, 821.8) [c] (0.653764939198314, 821.9) [c] (0.6541816058649808, 822.0) [c] (0.6545982725316474, 823.2) [c] (0.655014939198314, 823.6) [c] (0.6558482725316473, 823.9) [c] (0.6560022580388938, 824.1) [c] (0.6560979787596145, 824.3) [c] (0.6565146454262811, 825.1) [c] (0.6565276662596145, 825.7) [c] (0.6569443329262812, 826.5) [c] (0.6573609995929478, 826.6) [c] (0.6577776662596144, 826.9) [c] (0.6586109995929478, 827.1) [c] (0.6590276662596145, 827.4) [c] (0.6594552978385618, 828.0) [c] (0.6598719645052286, 828.4) [c] (0.6602886311718952, 829.3) [c] (0.6607052978385619, 829.7) [c] (0.6615386311718953, 829.8) [c] (0.6619552978385619, 830.1) [c] (0.6623719645052285, 830.4) [c] (0.6627886311718952, 831.8) [c] (0.6632052978385619, 832.5) [c] (0.6635047770052286, 832.9) [c] (0.6638337243736496, 833.3) [c] (0.6642248808362347, 833.5) [c] (0.6646415475029014, 834.7) [c] (0.6654748808362346, 836.4) [c] (0.666308214169568, 840.3) [c] (0.6667248808362347, 840.5) [c] (0.6671415475029013, 840.8) [c] (0.6679748808362347, 840.9) [c] (0.6683915475029013, 841.0) [c] (0.668808214169568, 841.3) [c] (0.6692248808362347, 841.4) [c] (0.6696415475029014, 842.7) [c] (0.670058214169568, 843.2) [c] (0.6704748808362346, 845.4) [c] (0.6708915475029014, 845.7) [c] (0.6712630752806791, 845.9) [c] (0.6716797419473458, 846.4) [c] (0.6720964086140124, 847.2) [c] (0.6725130752806792, 847.4) [c] (0.6729297419473458, 847.7) [c] (0.6733464086140124, 848.0) [c] (0.6737630752806791, 848.2) [c] (0.6741797419473458, 848.5) [c] (0.6745964086140125, 848.7) [c] (0.6750130752806791, 848.8) [c] (0.6754297419473457, 849.0) [c] (0.6754557836140125, 850.2) [c] (0.6758724502806791, 850.7) [c] (0.6762891169473458, 850.8) [c] (0.6765621054530929, 851.7) [c] (0.6769787721197595, 851.8) [c] (0.6773954387864262, 851.9) [c] (0.6777426610086484, 852.3) [c] (0.6781593276753151, 852.4) [c] (0.6785759943419817, 852.5) [c] (0.6789926610086484, 852.8) [c] (0.679409327675315, 852.9) [c] (0.6798259943419818, 853.0) [c] (0.6805134943419818, 853.1) [c] (0.6809301610086484, 853.3) [c] (0.6813468276753151, 853.5) [c] (0.6817634943419818, 853.9) [c] (0.6821801610086484, 855.5) [c] (0.6826080889365764, 856.7) [c] (0.683024755603243, 856.8) [c] (0.6834499256712703, 857.7) [c] (0.6838610367823814, 857.8) [c] (0.684277703449048, 857.9) [c] (0.6845481712853054, 858.9) [c] (0.684964837951972, 859.2) [c] (0.6854776584647926, 859.7) [c] (0.6856891012508622, 860.2) [c] (0.6861057679175289, 861.0) [c] (0.6865224345841956, 861.8) [c] (0.6869391012508622, 862.9) [c] (0.687355767917529, 864.1) [c] (0.6877724345841956, 865.0) [c] (0.6881891012508622, 865.1) [c] (0.6886057679175289, 865.7) [c] (0.6890224345841955, 865.9) [c] (0.6896803293210376, 866.2) [c] (0.6900969959877044, 866.3) [c] (0.6905068320532781, 866.6) [c] (0.6909234987199447, 867.0) [c] (0.6913401653866115, 867.2) [c] (0.6921734987199447, 867.4) [c] (0.6921878665360367, 867.5) [c] (0.6926045332027034, 867.7) [c] (0.69302119986937, 868.5) [c] (0.6934378665360367, 868.8) [c] (0.6938545332027034, 869.3) [c] (0.69427119986937, 869.8) [c] (0.6946819141550843, 870.2) [c] (0.695098580821751, 870.3) [c] (0.6955152474884176, 870.9) [c] (0.6963169209393448, 873.8) [c] (0.6964210876060115, 874.4) [c] (0.6968377542726781, 874.6) [c] (0.6972544209393449, 875.0) [c] (0.6976710876060115, 876.0) [c] (0.6980877542726782, 876.1) [c] (0.6985044209393448, 876.5) [c] (0.6989210876060116, 876.6) [c] (0.6993377542726782, 876.9) [c] (0.7001710876060115, 877.1) [c] (0.7005877542726782, 877.3) [c] (0.7010044209393449, 878.1) [c] (0.7014210876060115, 878.7) [c] (0.7018377542726781, 880.2) [c] (0.7022617308808653, 880.5) [c] (0.7026783975475319, 881.5) [c] (0.7030950642141987, 881.8) [c] (0.7035117308808653, 881.9) [c] (0.7039345249985124, 882.8) [c] (0.704351191665179, 882.9) [c] (0.7045725458318457, 883.2) [c] (0.7049892124985123, 884.1) [c] (0.7053885180540679, 885.0) [c] (0.7058051847207345, 885.8) [c] (0.7060829624985123, 886.5) [c] (0.706499629165179, 886.6) [c] (0.7069162958318457, 887.0) [c] (0.707749629165179, 887.2) [c] (0.7081662958318456, 887.5) [c] (0.7085829624985124, 887.6) [c] (0.7098329624985124, 888.0) [c] (0.710249629165179, 888.4) [c] (0.7106662958318457, 888.8) [c] (0.7110496291651791, 889.8) [c] (0.7114662958318457, 890.3) [c] (0.7118829624985124, 890.5) [c] (0.7122238715894215, 891.2) [c] (0.7126445446663445, 893.0) [c] (0.7130612113330113, 893.6) [c] (0.7134778779996779, 894.3) [c] (0.7138945446663446, 894.4) [c] (0.7143112113330112, 896.4) [c] (0.7147278779996779, 897.4) [c] (0.7151445446663446, 897.9) [c] (0.7155704705922704, 900.6) [c] (0.7159871372589371, 901.0) [c] (0.7164038039256038, 901.3) [c] (0.7168204705922705, 901.6) [c] (0.7172371372589371, 902.1) [c] (0.7176538039256037, 903.0) [c] (0.7176684283098402, 903.6) [c] (0.7180850949765069, 904.0) [c] (0.7185017616431735, 905.7) [c] (0.7189184283098402, 906.1) [c] (0.7193350949765068, 906.6) [c] (0.7201684283098402, 906.9) [c] (0.7205850949765068, 907.2) [c] (0.7210017616431735, 907.3) [c] (0.7214184283098402, 908.3) [c] (0.721830754698729, 908.9) [c] (0.7222474213653957, 909.2) [c] (0.7226640880320624, 910.3) [c] (0.7230647290577035, 910.4) [c] (0.7234813957243701, 910.9) [c] (0.7243147290577034, 911.3) [c] (0.7247313957243701, 911.4) [c] (0.7248672652895874, 912.1) [c] (0.7251678319316176, 912.6) [c] (0.7255844985982842, 912.7) [c] (0.726001165264951, 913.2) [c] (0.7262960370598227, 913.7) [c] (0.7267127037264893, 913.8) [c] (0.727129370393156, 914.1) [c] (0.7275460370598227, 914.4) [c] (0.7279415172858115, 914.7) [c] (0.7283581839524781, 915.2) [c] (0.7287359098091759, 915.4) [c] (0.7291525764758426, 915.5) [c] (0.7295692431425093, 916.0) [c] (0.7302067933433125, 916.1) [c] (0.7310401266766459, 916.4) [c] (0.7314567933433125, 916.5) [c] (0.7317808674173866, 916.7) [c] (0.7321975340840532, 918.7) [c] (0.7325981751096943, 918.9) [c] (0.733014841776361, 919.4) [c] (0.7334315084430276, 919.9) [c] (0.7338481751096944, 920.1) [c] (0.734264841776361, 920.3) [c] (0.7346815084430276, 920.8) [c] (0.7350981751096943, 921.4) [c] (0.735514841776361, 921.7) [c] (0.7357956388778103, 921.9) [c] (0.7362123055444769, 922.8) [c] (0.7366289722111435, 924.9) [c] (0.7370456388778103, 925.1) [c] (0.7374321850625492, 925.3) [c] (0.7378488517292159, 925.6) [c] (0.7382655183958825, 925.7) [c] (0.738647462840327, 925.8) [c] (0.7390641295069936, 926.4) [c] (0.7394807961736604, 927.2) [c] (0.739897462840327, 927.6) [c] (0.7403141295069937, 928.2) [c] (0.7407307961736603, 928.3) [c] (0.741147462840327, 928.5) [c] (0.7415641295069937, 929.0) [c] (0.7419807961736603, 929.2) [c] (0.742397462840327, 929.5) [c] (0.7432307961736604, 930.0) [c] (0.743647462840327, 930.4) [c] (0.7440641295069936, 931.6) [c] (0.7447863517292159, 931.7) [c] (0.7453419072847715, 932.0) [c] (0.7457585739514381, 932.9) [c] (0.7461752406181048, 933.9) [c] (0.7464701124129766, 934.2) [c] (0.7468867790796432, 934.5) [c] (0.7472736838415479, 935.1) [c] (0.7476903505082145, 935.5) [c] (0.7481070171748813, 935.8) [c] (0.7485236838415479, 935.9) [c] (0.7489403505082146, 936.3) [c] (0.7493570171748812, 936.5) [c] (0.749773683841548, 937.3) [c] (0.7501903505082146, 937.5) [c] (0.7506070171748812, 937.8) [c] (0.7510236838415479, 938.4) [c] (0.7514403505082146, 939.4) [c] (0.7518570171748813, 940.1) [c] (0.7522736838415479, 940.9) [c] (0.7531070171748813, 941.1) [c] (0.7535236838415479, 941.3) [c] (0.7539269096479996, 942.2) [c] (0.7543435763146662, 942.4) [c] (0.754621354092444, 942.9) [c] (0.7553031722742622, 943.4) [c] (0.7561259570843888, 943.6) [c] (0.7565165820843889, 944.3) [c] (0.7569332487510555, 945.0) [c] (0.7570887213878714, 945.3) [c] (0.757505388054538, 947.9) [c] (0.7579220547212048, 948.0) [c] (0.7583387213878714, 948.7) [c] (0.7587602900153224, 950.8) [c] (0.759176956681989, 950.9) [c] (0.7595936233486558, 951.0) [c] (0.7600102900153224, 951.3) [c] (0.7608436233486557, 952.0) [c] (0.7612602900153224, 952.5) [c] (0.7616769566819891, 953.5) [c] (0.7620936233486557, 954.6) [c] (0.7622016480400138, 954.8) [c] (0.7626183147066805, 955.0) [c] (0.7630349813733471, 955.2) [c] (0.7634516480400138, 955.7) [c] (0.7638683147066805, 956.7) [c] (0.7642849813733471, 956.8) [c] (0.7644055954084349, 957.0) [c] (0.7648222620751016, 958.0) [c] (0.7652123329970874, 958.7) [c] (0.7656289996637541, 959.3) [c] (0.7660456663304207, 959.9) [c] (0.7668789996637541, 960.2) [c] (0.7672956663304208, 960.9) [c] (0.7677123329970874, 961.3) [c] (0.768128999663754, 963.3) [c] (0.7685456663304208, 963.6) [c] (0.7693789996637541, 964.1) [c] (0.7697956663304207, 964.8) [c] (0.7699491751023506, 965.1) [c] (0.7703658417690172, 965.2) [c] (0.7707639072452077, 966.0) [c] (0.7715513088200109, 966.5) [c] (0.7719679754866775, 966.6) [c] (0.7723846421533442, 966.8) [c] (0.7726149053112389, 966.9) [c] (0.7730315719779056, 967.8) [c] (0.7742815719779056, 968.3) [c] (0.7746982386445722, 969.0) [c] (0.7748595289671529, 970.0) [c] (0.7752761956338197, 970.1) [c] (0.7756928623004863, 970.4) [c] (0.7761095289671529, 971.9) [c] (0.7765261956338196, 972.2) [c] (0.7769428623004863, 972.4) [c] (0.7769891585967825, 973.2) [c] (0.7772840303916543, 973.5) [c] (0.777700697058321, 973.7) [c] (0.7781173637249876, 974.2) [c] (0.7785340303916544, 974.8) [c] (0.7789016774504779, 975.1) [c] (0.7793183441171446, 975.3) [c] (0.7797350107838112, 975.6) [c] (0.7800701557113475, 975.7) [c] (0.7804868223780141, 975.8) [c] (0.780864548234712, 975.9) [c] (0.7816978815680453, 977.3) [c] (0.782114548234712, 977.6) [c] (0.7823113986284127, 977.7) [c] (0.7827280652950794, 977.8) [c] (0.7830521393691535, 978.1) [c] (0.7834688060358201, 979.1) [c] (0.7838854727024869, 979.8) [c] (0.7843021393691535, 980.4) [c] (0.7847188060358202, 980.5) [c] (0.7851354727024868, 982.0) [c] (0.7855521393691535, 983.6) [c] (0.7859688060358202, 984.1) [c] (0.7863854727024868, 984.2) [c] (0.7868021393691536, 984.7) [c] (0.7872188060358202, 986.3) [c] (0.7876354727024868, 986.8) [c] (0.7880313060358202, 987.5) [c] (0.7888646393691535, 987.6) [c] (0.7892813060358201, 987.7) [c] (0.7896979727024869, 988.8) [c] (0.7901146393691535, 988.9) [c] (0.7902535282580424, 989.1) [c] (0.790670194924709, 989.3) [c] (0.7915035282580424, 990.1) [c] (0.791920194924709, 991.2) [c] (0.7923368615913757, 991.5) [c] (0.7927535282580424, 991.7) [c] (0.7931808786853929, 991.8) [c] (0.793604489796504, 992.5) [c] (0.7939910359812429, 992.8) [c] (0.7943880712376532, 993.3) [c] (0.7948047379043198, 993.6) [c] (0.7951276545709866, 994.0) [c] (0.7955443212376532, 994.7) [c] (0.7963776545709865, 995.0) [c] (0.7967943212376531, 995.3) [c] (0.7972109879043199, 996.7) [c] (0.7976276545709865, 997.5) [c] (0.7979748767932087, 997.6) [c] (0.798808210126542, 997.9) [c] (0.79923613805447, 999.1) [c] (0.7994715862000744, 1000.4) [c] (0.7998377478162361, 1001.0) [c] (0.8002544144829027, 1001.4) [c] (0.8006710811495694, 1001.8) [c] (0.801087747816236, 1002.2) [c] (0.8011037734572617, 1002.5) [c] (0.8015204401239283, 1002.7) [c] (0.8019371067905949, 1002.9) [c] (0.8019519233232686, 1003.5) [c] (0.8019714545732687, 1003.7) [c] (0.8022180532127244, 1003.9) [c] (0.8026347198793912, 1005.3) [c] (0.8030513865460578, 1005.5) [c] (0.8034680532127244, 1006.1) [c] (0.8038847198793911, 1006.3) [c] (0.8043013865460578, 1006.4) [c] (0.8046347198793911, 1006.6) [c] (0.8050513865460578, 1007.1) [c] (0.8054680532127244, 1007.2) [c] (0.8058847198793911, 1008.7) [c] (0.8062493032127245, 1009.0) [c] (0.8066499442383656, 1009.4) [c] (0.8070666109050322, 1010.3) [c] (0.8074832775716988, 1010.8) [c] (0.8078999442383655, 1011.0) [c] (0.8083166109050322, 1012.3) [c] (0.8087423355427134, 1013.1) [c] (0.8091232879236657, 1013.5) [c] (0.8095399545903325, 1013.6) [c] (0.8099566212569991, 1013.7) [c] (0.8103732879236657, 1015.0) [c] (0.8107899545903324, 1015.3) [c] (0.8109258241555498, 1015.9) [c] (0.8113319422990097, 1016.4) [c] (0.8117486089656765, 1016.5) [c] (0.8121652756323431, 1016.9) [c] (0.8125819422990097, 1018.6) [c] (0.8129986089656764, 1019.0) [c] (0.8134152756323431, 1020.6) [c] (0.8138319422990098, 1020.8) [c] (0.8142393497064172, 1021.2) [c] (0.8146560163730838, 1022.7) [c] (0.8150726830397506, 1023.1) [c] (0.8154893497064172, 1023.3) [c] (0.8159060163730839, 1023.4) [c] (0.8163226830397505, 1023.5) [c] (0.8167393497064172, 1023.6) [c] (0.817070037537105, 1024.2) [c] (0.8174867042037717, 1024.5) [c] (0.8179033708704384, 1024.7) [c] (0.818320037537105, 1025.8) [c] (0.8187367042037718, 1025.9) [c] (0.8191321844297604, 1026.5) [c] (0.8195488510964272, 1026.7) [c] (0.8199655177630938, 1028.9) [c] (0.8203821844297604, 1029.5) [c] (0.8207988510964271, 1029.9) [c] (0.8212155177630938, 1030.4) [c] (0.8216321844297605, 1031.3) [c] (0.8220488510964271, 1031.9) [c] (0.8224707920246972, 1032.9) [c] (0.8228874586913638, 1033.4) [c] (0.8233041253580304, 1033.5) [c] (0.8237207920246972, 1033.6) [c] (0.8241374586913638, 1033.9) [c] (0.8245541253580305, 1034.3) [c] (0.8249707920246971, 1035.0) [c] (0.8253874586913639, 1035.2) [c] (0.8258041253580305, 1035.5) [c] (0.8266374586913638, 1035.9) [c] (0.8270541253580305, 1036.0) [c] (0.8274707920246972, 1036.4) [c] (0.8277442295246972, 1037.0) [c] (0.8281608961913638, 1037.9) [c] (0.8285775628580305, 1038.5) [c] (0.8289942295246971, 1040.4) [c] (0.8294108961913639, 1040.5) [c] (0.8298275628580305, 1042.4) [c] (0.8306608961913639, 1042.5) [c] (0.8310827711913639, 1043.5) [c] (0.8314994378580305, 1043.6) [c] (0.8319161045246972, 1044.2) [c] (0.8320476834720656, 1044.7) [c] (0.8324643501387322, 1045.2) [c] (0.8328810168053989, 1045.7) [c] (0.8332976834720656, 1046.9) [c] (0.8337143501387323, 1047.3) [c] (0.8341012549006369, 1047.7) [c] (0.8345179215673036, 1047.8) [c] (0.8349413086640778, 1049.2) [c] (0.8357746419974111, 1049.4) [c] (0.8361913086640779, 1049.9) [c] (0.8367598373576065, 1050.4) [c] (0.8375931706909399, 1051.1) [c] (0.8380098373576065, 1051.9) [c] (0.8384265040242731, 1052.1) [c] (0.8388431706909398, 1053.1) [c] (0.8392598373576065, 1053.7) [c] (0.8400931706909398, 1054.0) [c] (0.8405098373576064, 1054.4) [c] (0.8408769008496699, 1054.7) [c] (0.8412935675163365, 1055.5) [c] (0.8417102341830033, 1055.8) [c] (0.8421108752086444, 1055.9) [c] (0.8424754585419777, 1056.2) [c] (0.8428921252086443, 1056.5) [c] (0.8433021781186972, 1056.6) [c] (0.843718844785364, 1056.8) [c] (0.8441355114520306, 1057.2) [c] (0.8445521781186972, 1057.6) [c] (0.8449688447853639, 1058.3) [c] (0.8449948864520306, 1060.8) [c] (0.8454115531186972, 1061.2) [c] (0.8458282197853639, 1061.5) [c] (0.8466615531186973, 1062.2) [c] (0.8470782197853639, 1062.7) [c] (0.8474948864520306, 1062.9) [c] (0.8477890040990894, 1063.2) [c] (0.8478116231467084, 1065.0) [c] (0.8479753136228989, 1065.1) [c] (0.8483789594562322, 1066.5) [c] (0.8491602094562323, 1067.3) [c] (0.8493845684305912, 1067.9) [c] (0.8498012350972579, 1068.2) [c] (0.8506345684305912, 1068.5) [c] (0.8510512350972579, 1069.5) [c] (0.8514679017639245, 1071.2) [c] (0.8518845684305912, 1071.8) [c] (0.8519084755344163, 1072.1) [c] (0.852325142201083, 1072.8) [c] (0.8527418088677496, 1072.9) [c] (0.8531584755344164, 1073.3) [c] (0.8535751422010829, 1074.4) [c] (0.8544084755344162, 1074.6) [c] (0.8548251422010829, 1074.8) [c] (0.8552274410516577, 1076.1) [c] (0.8556441077183243, 1078.7) [c] (0.8558394202183244, 1079.8) [c] (0.856256086884991, 1081.0) [c] (0.8566727535516577, 1084.8) [c] (0.8570894202183243, 1085.4) [c] (0.8575060868849911, 1085.5) [c] (0.857659595656921, 1087.3) [c] (0.8580762623235876, 1088.3) [c] (0.8584929289902542, 1090.3) [c] (0.8593262623235876, 1090.6) [c] (0.8601595956569209, 1090.8) [c] (0.8605762623235875, 1091.1) [c] (0.8609929289902543, 1091.4) [c] (0.8614095956569209, 1091.5) [c] (0.8618262623235876, 1091.7) [c] (0.8622429289902542, 1091.8) [c] (0.8626595956569209, 1092.0) [c] (0.86300869475602, 1092.3) [c] (0.8634253614226867, 1093.8) [c] (0.86425869475602, 1094.3) [c] (0.8645563138036391, 1094.5) [c] (0.8653019278387268, 1094.6) [c] (0.8656925528387268, 1095.5) [c] (0.8661092195053934, 1095.7) [c] (0.8669425528387268, 1096.9) [c] (0.8673592195053934, 1097.4) [c] (0.8677758861720601, 1097.7) [c] (0.8681568385530124, 1099.2) [c] (0.8685735052196791, 1099.5) [c] (0.8689901718863458, 1100.8) [c] (0.8694068385530125, 1101.2) [c] (0.8695164876758193, 1101.5) [c] (0.8699331543424861, 1102.0) [c] (0.8703498210091527, 1103.6) [c] (0.8707475482818801, 1104.1) [c] (0.8709661275168528, 1105.0) [c] (0.8713827941835194, 1105.1) [c] (0.8717796195803448, 1105.6) [c] (0.8721584074591326, 1106.4) [c] (0.8725750741257993, 1106.5) [c] (0.8727834074591326, 1107.1) [c] (0.8732000741257994, 1107.9) [c] (0.873616740792466, 1108.1) [c] (0.8740334074591326, 1108.2) [c] (0.8744500741257993, 1110.0) [c] (0.874866740792466, 1112.1) [c] (0.8752834074591327, 1113.2) [c] (0.8755775251061914, 1113.6) [c] (0.8759941917728581, 1113.9) [c] (0.8764108584395247, 1114.3) [c] (0.8768275251061914, 1114.4) [c] (0.8772498224034886, 1116.3) [c] (0.8776664890701553, 1118.0) [c] (0.8780831557368219, 1118.3) [c] (0.8784998224034886, 1118.6) [c] (0.8789164890701553, 1122.4) [c] (0.8793331557368219, 1123.3) [c] (0.8801664890701553, 1123.5) [c] (0.8805380168479331, 1124.3) [c] (0.8809386578735742, 1124.5) [c] (0.8813553245402409, 1124.9) [c] (0.8817719912069075, 1126.2) [c] (0.8821886578735743, 1126.5) [c] (0.8826053245402409, 1128.4) [c] (0.8830219912069075, 1129.3) [c] (0.8834386578735742, 1130.9) [c] (0.8838553245402408, 1131.8) [c] (0.8842719912069076, 1131.9) [c] (0.8846674714328961, 1133.7) [c] (0.8850841380995629, 1133.9) [c] (0.8855008047662295, 1135.7) [c] (0.8859174714328962, 1136.7) [c] (0.8863341380995629, 1137.5) [c] (0.8867508047662295, 1137.8) [c] (0.8871739818495629, 1139.8) [c] (0.8875906485162295, 1140.9) [c] (0.8880073151828962, 1141.3) [c] (0.8884239818495628, 1141.7) [c] (0.8892573151828962, 1142.7) [c] (0.8896739818495628, 1145.6) [c] (0.8900906485162295, 1146.8) [c] (0.8902536919944903, 1148.3) [c] (0.8904052071460056, 1148.7) [c] (0.8908218738126722, 1148.8) [c] (0.8912385404793389, 1149.8) [c] (0.8916552071460055, 1150.4) [c] (0.8920718738126723, 1150.5) [c] (0.8924958504208594, 1152.3) [c] (0.8929125170875261, 1153.1) [c] (0.8933291837541928, 1154.2) [c] (0.8936340618029732, 1154.7) [c] (0.8940507284696398, 1155.1) [c] (0.8944673951363065, 1155.3) [c] (0.894593056511968, 1155.5) [c] (0.894985213374713, 1155.7) [c] (0.8954018800413798, 1156.3) [c] (0.8957794842080464, 1156.9) [c] (0.896196150874713, 1158.8) [c] (0.8966128175413798, 1159.0) [c] (0.8970294842080464, 1159.1) [c] (0.897446150874713, 1159.3) [c] (0.8982204564302687, 1160.9) [c] (0.8986371230969354, 1162.3) [c] (0.8990148489536331, 1162.8) [c] (0.8992574649873883, 1163.0) [c] (0.8996741316540551, 1165.6) [c] (0.9004727427651661, 1165.9) [c] (0.9004972525690876, 1166.1) [c] (0.901330585902421, 1167.1) [c] (0.9017472525690876, 1168.1) [c] (0.9021639192357543, 1169.0) [c] (0.902580585902421, 1169.8) [c] (0.9029764192357542, 1171.2) [c] (0.9033930859024208, 1171.3) [c] (0.9037718737812088, 1172.1) [c] (0.9041885404478754, 1172.6) [c] (0.9046052071145422, 1172.8) [c] (0.9049650335169258, 1173.4) [c] (0.9053817001835924, 1173.6) [c] (0.9054463553560063, 1174.0) [c] (0.9058630220226729, 1174.1) [c] (0.9062796886893396, 1175.9) [c] (0.9066963553560062, 1176.4) [c] (0.9071037627634136, 1178.2) [c] (0.9075204294300803, 1179.1) [c] (0.9087704294300802, 1181.4) [c] (0.909187096096747, 1182.5) [c] (0.9096037627634136, 1183.9) [c] (0.909749345092731, 1186.3) [c] (0.9101660117593976, 1187.0) [c] (0.9105826784260642, 1187.7) [c] (0.910999345092731, 1188.0) [c] (0.9114160117593976, 1188.9) [c] (0.9118326784260643, 1189.0) [c] (0.9122493450927309, 1189.1) [c] (0.9126660117593975, 1190.1) [c] (0.9134993450927309, 1191.2) [c] (0.913909067314953, 1192.2) [c] (0.9143257339816198, 1192.8) [c] (0.9147424006482864, 1193.0) [c] (0.9151590673149531, 1193.5) [c] (0.9155638292197149, 1193.7) [c] (0.9159759171318029, 1194.1) [c] (0.9163925837984696, 1196.2) [c] (0.9168092504651363, 1197.2) [c] (0.9172259171318029, 1198.0) [c] (0.9176320352752628, 1198.2) [c] (0.9179975323512862, 1200.0) [c] (0.9182497253337423, 1200.2) [c] (0.9186029862033075, 1200.7) [c] (0.9186211021453364, 1201.1) [c] (0.9193212739666423, 1201.3) [c] (0.919737940633309, 1202.0) [c] (0.9201546072999757, 1202.3) [c] (0.9202710870238754, 1202.5) [c] (0.9206795583834338, 1203.3) [c] (0.9210962250501005, 1203.4) [c] (0.9218143101564834, 1203.9) [c] (0.9226476434898168, 1204.7) [c] (0.9228505420405414, 1205.1) [c] (0.9232620003738748, 1205.2) [c] (0.9235475808982193, 1205.3) [c] (0.9239265124613614, 1205.6) [c] (0.9241823604145778, 1205.7) [c] (0.9243634317378906, 1206.0) [c] (0.9247800984045572, 1206.4) [c] (0.9249761768359298, 1206.5) [c] (0.9257494140154169, 1206.8) [c] (0.9260086732746762, 1206.9) [c] (0.9260276126686156, 1207.0) [c] (0.9261142793352822, 1207.3) [c] (0.9262048590454273, 1207.6) [c] (0.9263871507120939, 1208.3) [c] (0.9266588898425286, 1210.1) [c] (0.9270844217574224, 1210.2) [c] (0.9275117721847729, 1211.8) [c] (0.9275598572016078, 1212.1) [c] (0.9278508624926131, 1213.1) [c] (0.9282441958259464, 1213.3) [c] (0.928364145320896, 1213.9) [c] (0.9286275552825818, 1217.5) [c] (0.9289678098347929, 1219.5) [c] (0.9293917864429802, 1225.1) [c] }}}


==> cactus_small_obj.tex <==
\cactus{Objective ratio}{CP, GA, LS}{a={mark=*,red!50,draw=red!50!black}, b={mark=diamond*,blue!50,draw=blue!50!black}, c={mark=triangle*,yellow!50,draw=yellow!50!black}}{{{(0.0, 0.0) [a] (0.0005, 28.7) [a] (0.001, 30.8) [a] (0.0015, 31.3) [a] (0.002, 31.5) [a] (0.0025, 31.6) [a] (0.003, 32.8) [a] (0.0035, 34.1) [a] (0.004, 34.5) [a] (0.005, 35.3) [a] (0.0055, 35.4) [a] (0.006, 35.5) [a] (0.0065, 35.9) [a] (0.007, 36.4) [a] (0.0075, 36.6) [a] (0.008, 36.7) [a] (0.009, 37.1) [a] (0.0095, 37.4) [a] (0.01, 37.5) [a] (0.0105, 38.0) [a] (0.011, 38.1) [a] (0.0115, 38.3) [a] (0.012, 38.4) [a] (0.0125, 38.5) [a] (0.0135, 38.6) [a] (0.0145, 38.9) [a] (0.015, 39.2) [a] (0.016, 39.3) [a] (0.0165, 39.4) [a] (0.017, 39.5) [a] (0.0175, 39.6) [a] (0.0185, 39.7) [a] (0.019, 39.8) [a] (0.0195, 39.9) [a] (0.02, 40.0) [a] (0.0205, 40.2) [a] (0.021, 40.7) [a] (0.0215, 40.8) [a] (0.022, 41.1) [a] (0.023, 41.2) [a] (0.0245, 41.4) [a] (0.025, 41.5) [a] (0.0265, 41.6) [a] (0.027, 41.8) [a] (0.0275, 41.9) [a] (0.029, 42.2) [a] (0.0295, 42.3) [a] (0.03, 42.4) [a] (0.0305, 42.5) [a] (0.0315, 42.7) [a] (0.032, 42.8) [a] (0.0335, 42.9) [a] (0.034, 43.0) [a] (0.0345, 43.1) [a] (0.037, 43.2) [a] (0.0385, 43.3) [a] (0.0395, 43.4) [a] (0.04, 43.6) [a] (0.042, 43.7) [a] (0.0435, 43.8) [a] (0.044, 43.9) [a] (0.046, 44.0) [a] (0.047, 44.1) [a] (0.0485, 44.3) [a] (0.0495, 44.4) [a] (0.0505, 44.5) [a] (0.0515, 44.6) [a] (0.0535, 44.8) [a] (0.0545, 45.0) [a] (0.0555, 45.1) [a] (0.056, 45.2) [a] (0.0565, 45.3) [a] (0.058, 45.4) [a] (0.0585, 45.6) [a] (0.06, 45.7) [a] (0.0605, 45.8) [a] (0.061, 46.0) [a] (0.0635, 46.1) [a] (0.064, 46.2) [a] (0.065, 46.4) [a] (0.0655, 46.5) [a] (0.066, 46.6) [a] (0.0665, 46.7) [a] (0.0675, 46.8) [a] (0.0685, 46.9) [a] (0.07, 47.0) [a] (0.0705, 47.1) [a] (0.0715, 47.2) [a] (0.072, 47.3) [a] (0.0725, 47.4) [a] (0.073, 47.5) [a] (0.0735, 47.6) [a] (0.074, 47.8) [a] (0.0745, 47.9) [a] (0.0755, 48.0) [a] (0.0765, 48.1) [a] (0.077, 48.2) [a] (0.0775, 48.3) [a] (0.0785, 48.6) [a] (0.0795, 48.7) [a] (0.0815, 48.8) [a] (0.0825, 48.9) [a] (0.0835, 49.0) [a] (0.085, 49.1) [a] (0.0855, 49.2) [a] (0.087, 49.3) [a] (0.0875, 49.4) [a] (0.088, 49.5) [a] (0.0895, 49.6) [a] (0.0915, 49.7) [a] (0.092, 49.8) [a] (0.0935, 49.9) [a] (0.094, 50.1) [a] (0.095, 50.2) [a] (0.097, 50.3) [a] (0.098, 50.4) [a] (0.0995, 50.5) [a] (0.1015, 50.8) [a] (0.102, 50.9) [a] (0.1035, 51.0) [a] (0.1045, 51.1) [a] (0.105, 51.2) [a] (0.1075, 51.3) [a] (0.1085, 51.4) [a] (0.1095, 51.5) [a] (0.112, 51.6) [a] (0.113, 51.7) [a] (0.1135, 51.8) [a] (0.114, 52.2) [a] (0.1145, 52.3) [a] (0.1155, 52.4) [a] (0.116, 52.5) [a] (0.1165, 52.7) [a] (0.1175, 52.8) [a] (0.1185, 52.9) [a] (0.119, 53.0) [a] (0.1195, 53.3) [a] (0.12, 53.5) [a] (0.1205, 53.6) [a] (0.121, 53.7) [a] (0.1215, 53.8) [a] (0.1225, 54.0) [a] (0.123, 54.1) [a] (0.1235, 54.2) [a] (0.124, 54.4) [a] (0.125, 54.5) [a] (0.1255, 54.7) [a] (0.1265, 54.8) [a] (0.127, 54.9) [a] (0.1275, 55.0) [a] (0.128, 55.1) [a] (0.129, 55.4) [a] (0.1295, 55.5) [a] (0.131, 55.6) [a] (0.1325, 55.7) [a] (0.133, 55.8) [a] (0.1355, 55.9) [a] (0.1375, 56.0) [a] (0.138, 56.1) [a] (0.139, 56.3) [a] (0.14, 56.7) [a] (0.1405, 56.8) [a] (0.142, 57.0) [a] (0.1425, 57.1) [a] (0.1455, 57.2) [a] (0.146, 57.3) [a] (0.1465, 57.5) [a] (0.147, 57.7) [a] (0.1475, 57.8) [a] (0.148, 58.0) [a] (0.1485, 58.1) [a] (0.149, 58.2) [a] (0.1495, 58.3) [a] (0.15, 58.6) [a] (0.151, 58.8) [a] (0.152, 58.9) [a] (0.1525, 59.0) [a] (0.1535, 59.1) [a] (0.155, 59.3) [a] (0.1555, 59.4) [a] (0.156, 59.5) [a] (0.157, 59.7) [a] (0.1575, 60.0) [a] (0.158, 60.2) [a] (0.161, 60.3) [a] (0.1615, 60.5) [a] (0.162, 60.6) [a] (0.1625, 60.9) [a] (0.1635, 61.0) [a] (0.164, 61.1) [a] (0.1645, 61.2) [a] (0.1655, 61.3) [a] (0.166, 61.5) [a] (0.1665, 61.6) [a] (0.1675, 61.8) [a] (0.168, 62.2) [a] (0.1685, 62.4) [a] (0.169, 62.6) [a] (0.1695, 62.7) [a] (0.1705, 62.9) [a] (0.171, 63.0) [a] (0.172, 63.1) [a] (0.1725, 63.2) [a] (0.173, 63.3) [a] (0.1735, 63.4) [a] (0.174, 63.6) [a] (0.175, 63.7) [a] (0.176, 63.8) [a] (0.177, 64.0) [a] (0.178, 64.1) [a] (0.1785, 64.3) [a] (0.179, 64.4) [a] (0.18, 64.6) [a] (0.182, 64.7) [a] (0.183, 64.9) [a] (0.1845, 65.0) [a] (0.186, 65.1) [a] (0.1865, 65.2) [a] (0.187, 65.5) [a] (0.188, 65.6) [a] (0.1895, 65.8) [a] (0.1905, 65.9) [a] (0.191, 66.0) [a] (0.192, 66.1) [a] (0.193, 66.3) [a] (0.194, 66.6) [a] (0.195, 66.9) [a] (0.197, 67.0) [a] (0.1975, 67.1) [a] (0.198, 67.2) [a] (0.1985, 67.4) [a] (0.2, 67.6) [a] (0.2005, 67.8) [a] (0.201, 67.9) [a] (0.203, 68.1) [a] (0.2035, 68.4) [a] (0.204, 68.5) [a] (0.2045, 68.6) [a] (0.2055, 68.8) [a] (0.206, 68.9) [a] (0.2065, 69.0) [a] (0.207, 69.1) [a] (0.208, 69.2) [a] (0.209, 69.3) [a] (0.21, 69.4) [a] (0.212, 69.5) [a] (0.2135, 69.6) [a] (0.214, 69.7) [a] (0.215, 69.8) [a] (0.2155, 69.9) [a] (0.2165, 70.0) [a] (0.2175, 70.1) [a] (0.218, 70.5) [a] (0.2205, 70.6) [a] (0.2215, 70.8) [a] (0.222, 71.0) [a] (0.223, 71.2) [a] (0.2235, 71.4) [a] (0.225, 71.7) [a] (0.2255, 71.8) [a] (0.227, 72.2) [a] (0.2275, 72.3) [a] (0.228, 72.4) [a] (0.2285, 72.5) [a] (0.23, 72.6) [a] (0.2305, 72.7) [a] (0.2315, 73.0) [a] (0.233, 73.1) [a] (0.2335, 73.2) [a] (0.234, 73.3) [a] (0.2345, 73.4) [a] (0.235, 73.5) [a] (0.2365, 73.6) [a] (0.2375, 73.7) [a] (0.2385, 73.8) [a] (0.24, 74.0) [a] (0.2405, 74.1) [a] (0.2415, 74.2) [a] (0.2425, 74.4) [a] (0.244, 74.5) [a] (0.2445, 74.6) [a] (0.2455, 74.8) [a] (0.246, 74.9) [a] (0.2465, 75.0) [a] (0.2475, 75.2) [a] (0.2485, 75.3) [a] (0.2495, 75.5) [a] (0.25, 75.6) [a] (0.2505, 75.7) [a] (0.251, 75.8) [a] (0.2515, 75.9) [a] (0.252, 76.0) [a] (0.2525, 76.1) [a] (0.253, 76.2) [a] (0.254, 76.4) [a] (0.2555, 76.5) [a] (0.256, 76.7) [a] (0.2565, 76.9) [a] (0.258, 77.0) [a] (0.2595, 77.1) [a] (0.2605, 77.2) [a] (0.261, 77.3) [a] (0.2625, 77.4) [a] (0.263, 77.5) [a] (0.2635, 77.6) [a] (0.264, 77.9) [a] (0.2655, 78.0) [a] (0.266, 78.2) [a] (0.267, 78.3) [a] (0.2675, 78.4) [a] (0.268, 78.5) [a] (0.2685, 78.6) [a] (0.2695, 78.7) [a] (0.27, 78.8) [a] (0.271, 78.9) [a] (0.272, 79.0) [a] (0.273, 79.1) [a] (0.274, 79.2) [a] (0.2745, 79.3) [a] (0.2755, 79.4) [a] (0.277, 79.5) [a] (0.2785, 79.6) [a] (0.28, 79.7) [a] (0.2815, 79.8) [a] (0.282, 79.9) [a] (0.283, 80.3) [a] (0.2855, 80.4) [a] (0.2865, 80.5) [a] (0.287, 80.7) [a] (0.2875, 80.9) [a] (0.288, 81.0) [a] (0.289, 81.1) [a] (0.2895, 81.2) [a] (0.2905, 81.4) [a] (0.291, 81.5) [a] (0.2915, 81.6) [a] (0.2925, 81.7) [a] (0.293, 81.8) [a] (0.294, 82.0) [a] (0.2945, 82.1) [a] (0.2955, 82.3) [a] (0.296, 82.4) [a] (0.298, 82.5) [a] (0.299, 82.6) [a] (0.3005, 82.7) [a] (0.3015, 82.8) [a] (0.303, 82.9) [a] (0.305, 83.0) [a] (0.3055, 83.1) [a] (0.3065, 83.2) [a] (0.308, 83.3) [a] (0.3085, 83.5) [a] (0.309, 83.6) [a] (0.3095, 83.9) [a] (0.311, 84.0) [a] (0.312, 84.1) [a] (0.3125, 84.4) [a] (0.3145, 84.5) [a] (0.3155, 84.6) [a] (0.3165, 84.7) [a] (0.3175, 84.9) [a] (0.3185, 85.0) [a] (0.319, 85.1) [a] (0.3195, 85.2) [a] (0.32, 85.4) [a] (0.3215, 85.5) [a] (0.323, 85.6) [a] (0.3245, 85.7) [a] (0.3265, 85.8) [a] (0.3275, 85.9) [a] (0.3285, 86.0) [a] (0.331, 86.1) [a] (0.332, 86.2) [a] (0.3325, 86.3) [a] (0.3335, 86.4) [a] (0.334, 86.5) [a] (0.336, 86.6) [a] (0.337, 86.7) [a] (0.3385, 86.8) [a] (0.3395, 86.9) [a] (0.34, 87.2) [a] (0.3415, 87.3) [a] (0.342, 87.4) [a] (0.3425, 87.5) [a] (0.3435, 87.6) [a] (0.345, 87.7) [a] (0.3455, 87.8) [a] (0.346, 87.9) [a] (0.347, 88.0) [a] (0.348, 88.1) [a] (0.3485, 88.2) [a] (0.35, 88.3) [a] (0.3505, 88.4) [a] (0.3515, 88.6) [a] (0.352, 88.7) [a] (0.3525, 88.8) [a] (0.3535, 88.9) [a] (0.3545, 89.2) [a] (0.356, 89.3) [a] (0.357, 89.4) [a] (0.358, 89.5) [a] (0.359, 89.6) [a] (0.36, 89.8) [a] (0.3605, 89.9) [a] (0.361, 90.0) [a] (0.362, 90.1) [a] (0.363, 90.2) [a] (0.3635, 90.3) [a] (0.3645, 90.4) [a] (0.365, 90.5) [a] (0.3665, 90.6) [a] (0.369, 90.7) [a] (0.3695, 90.8) [a] (0.37, 90.9) [a] (0.371, 91.0) [a] (0.3715, 91.1) [a] (0.3725, 91.2) [a] (0.373, 91.3) [a] (0.374, 91.5) [a] (0.375, 91.6) [a] (0.377, 91.7) [a] (0.3785, 91.8) [a] (0.3795, 91.9) [a] (0.38, 92.0) [a] (0.381, 92.2) [a] (0.382, 92.3) [a] (0.3835, 92.4) [a] (0.384, 92.5) [a] (0.3845, 92.6) [a] (0.386, 92.7) [a] (0.3875, 92.8) [a] (0.3895, 92.9) [a] (0.3905, 93.0) [a] (0.392, 93.1) [a] (0.3935, 93.2) [a] (0.394, 93.4) [a] (0.3945, 93.5) [a] (0.395, 93.6) [a] (0.3955, 93.8) [a] (0.397, 93.9) [a] (0.3975, 94.0) [a] (0.3985, 94.1) [a] (0.4, 94.2) [a] (0.401, 94.5) [a] (0.402, 94.6) [a] (0.403, 94.7) [a] (0.404, 94.8) [a] (0.405, 94.9) [a] (0.406, 95.0) [a] (0.4065, 95.1) [a] (0.4075, 95.3) [a] (0.41, 95.4) [a] (0.4105, 95.6) [a] (0.411, 95.7) [a] (0.412, 95.8) [a] (0.4125, 96.0) [a] (0.4135, 96.3) [a] (0.4145, 96.4) [a] (0.4155, 96.5) [a] (0.4165, 96.7) [a] (0.417, 96.9) [a] (0.418, 97.0) [a] (0.4185, 97.1) [a] (0.42, 97.2) [a] (0.421, 97.3) [a] (0.4225, 97.5) [a] (0.423, 97.6) [a] (0.4245, 97.7) [a] (0.4265, 97.8) [a] (0.427, 97.9) [a] (0.4275, 98.1) [a] (0.429, 98.2) [a] (0.4295, 98.3) [a] (0.43, 98.4) [a] (0.4305, 98.5) [a] (0.431, 98.6) [a] (0.4315, 98.7) [a] (0.432, 99.0) [a] (0.4325, 99.2) [a] (0.433, 99.3) [a] (0.434, 99.4) [a] (0.435, 99.5) [a] (0.4355, 99.6) [a] (0.436, 99.7) [a] (0.438, 99.9) [a] (0.4385, 100.1) [a] (0.4395, 100.2) [a] (0.4405, 100.5) [a] (0.441, 100.9) [a] (0.442, 101.3) [a] (0.443, 101.6) [a] (0.444, 101.7) [a] (0.445, 102.0) [a] (0.4455, 102.1) [a] (0.4465, 102.2) [a] (0.4485, 102.5) [a] (0.449, 102.6) [a] (0.45, 102.7) [a] (0.4505, 102.8) [a] (0.4515, 102.9) [a] (0.4535, 103.2) [a] (0.454, 103.3) [a] (0.4555, 103.5) [a] (0.4565, 103.6) [a] (0.458, 103.7) [a] (0.4585, 103.8) [a] (0.4595, 103.9) [a] (0.4605, 104.0) [a] (0.461, 104.1) [a] (0.462, 104.2) [a] (0.4635, 104.3) [a] (0.464, 104.4) [a] (0.4645, 104.5) [a] (0.465, 104.6) [a] (0.466, 104.8) [a] (0.4665, 104.9) [a] (0.467, 105.0) [a] (0.468, 105.1) [a] (0.4685, 105.2) [a] (0.4695, 105.3) [a] (0.4705, 105.7) [a] (0.471, 105.8) [a] (0.4715, 105.9) [a] (0.473, 106.2) [a] (0.474, 106.3) [a] (0.475, 106.4) [a] (0.4765, 106.5) [a] (0.4775, 106.6) [a] (0.478, 106.7) [a] (0.479, 106.8) [a] (0.48, 107.0) [a] (0.481, 107.1) [a] (0.482, 107.2) [a] (0.483, 107.3) [a] (0.484, 107.6) [a] (0.485, 107.8) [a] (0.486, 108.0) [a] (0.4865, 108.3) [a] (0.487, 108.4) [a] (0.4875, 108.5) [a] (0.4895, 108.8) [a] (0.4915, 109.0) [a] (0.492, 109.2) [a] (0.493, 109.5) [a] (0.4935, 109.6) [a] (0.494, 109.7) [a] (0.4945, 109.8) [a] (0.4955, 109.9) [a] (0.496, 110.0) [a] (0.4965, 110.1) [a] (0.497, 110.2) [a] (0.5, 110.3) [a] (0.5005, 110.5) [a] (0.501, 110.6) [a] (0.5015, 110.8) [a] (0.502, 111.0) [a] (0.5025, 111.1) [a] (0.503, 111.3) [a] (0.5035, 111.4) [a] (0.5045, 111.5) [a] (0.505, 111.6) [a] (0.5055, 111.7) [a] (0.5065, 111.8) [a] (0.507, 111.9) [a] (0.509, 112.0) [a] (0.5095, 112.1) [a] (0.51, 112.2) [a] (0.511, 112.3) [a] (0.5115, 112.5) [a] (0.512, 112.6) [a] (0.5125, 112.7) [a] (0.5135, 112.8) [a] (0.5145, 112.9) [a] (0.5155, 113.1) [a] (0.516, 113.2) [a] (0.5175, 113.5) [a] (0.5195, 113.6) [a] (0.52, 113.7) [a] (0.5205, 113.8) [a] (0.5215, 113.9) [a] (0.523, 114.0) [a] (0.5235, 114.1) [a] (0.524, 114.3) [a] (0.5245, 114.5) [a] (0.525, 114.6) [a] (0.5255, 114.7) [a] (0.526, 114.8) [a] (0.527, 114.9) [a] (0.5275, 115.1) [a] (0.528, 115.2) [a] (0.529, 115.4) [a] (0.53, 115.5) [a] (0.5305, 115.6) [a] (0.5325, 115.8) [a] (0.534, 116.1) [a] (0.5345, 116.2) [a] (0.5365, 116.4) [a] (0.5375, 116.5) [a] (0.5385, 116.6) [a] (0.539, 116.7) [a] (0.54, 116.9) [a] (0.541, 117.0) [a] (0.5415, 117.1) [a] (0.542, 117.4) [a] (0.544, 117.5) [a] (0.545, 117.6) [a] (0.546, 117.7) [a] (0.5465, 117.8) [a] (0.5485, 117.9) [a] (0.5495, 118.0) [a] (0.55, 118.1) [a] (0.551, 118.2) [a] (0.552, 118.3) [a] (0.5525, 118.4) [a] (0.554, 118.5) [a] (0.5545, 118.6) [a] (0.555, 118.8) [a] (0.5555, 119.0) [a] (0.556, 119.1) [a] (0.5575, 119.2) [a] (0.558, 119.4) [a] (0.5585, 119.5) [a] (0.56, 119.6) [a] (0.5615, 119.7) [a] (0.562, 119.8) [a] (0.563, 120.0) [a] (0.5635, 120.1) [a] (0.5655, 120.3) [a] (0.566, 120.4) [a] (0.5665, 120.5) [a] (0.5675, 120.6) [a] (0.568, 120.7) [a] (0.569, 120.8) [a] (0.5705, 120.9) [a] (0.5715, 121.0) [a] (0.573, 121.1) [a] (0.575, 121.2) [a] (0.5755, 121.3) [a] (0.577, 121.4) [a] (0.5775, 121.5) [a] (0.578, 121.6) [a] (0.579, 121.7) [a] (0.5795, 121.8) [a] (0.5805, 122.0) [a] (0.582, 122.1) [a] (0.5835, 122.2) [a] (0.5845, 122.3) [a] (0.5855, 122.4) [a] (0.586, 122.5) [a] (0.587, 122.6) [a] (0.5875, 122.7) [a] (0.5885, 122.8) [a] (0.589, 123.0) [a] (0.5895, 123.1) [a] (0.59, 123.2) [a] (0.5905, 123.3) [a] (0.592, 123.4) [a] (0.593, 123.5) [a] (0.594, 123.6) [a] (0.595, 123.7) [a] (0.5955, 123.8) [a] (0.596, 123.9) [a] (0.5965, 124.0) [a] (0.5975, 124.3) [a] (0.5985, 124.4) [a] (0.6, 124.5) [a] (0.601, 124.6) [a] (0.602, 124.7) [a] (0.6025, 124.8) [a] (0.603, 124.9) [a] (0.6045, 125.0) [a] (0.605, 125.1) [a] (0.606, 125.2) [a] (0.609, 125.3) [a] (0.6095, 125.5) [a] (0.6115, 125.6) [a] (0.613, 125.7) [a] (0.6135, 125.8) [a] (0.6145, 125.9) [a] (0.616, 126.0) [a] (0.6175, 126.2) [a] (0.6195, 126.3) [a] (0.6205, 126.4) [a] (0.621, 126.5) [a] (0.622, 126.6) [a] (0.623, 126.7) [a] (0.6245, 126.8) [a] (0.626, 126.9) [a] (0.6265, 127.0) [a] (0.627, 127.1) [a] (0.6275, 127.2) [a] (0.6285, 127.3) [a] (0.63, 127.4) [a] (0.632, 127.5) [a] (0.6325, 127.6) [a] (0.6335, 127.7) [a] (0.6345, 127.8) [a] (0.6355, 127.9) [a] (0.636, 128.0) [a] (0.637, 128.1) [a] (0.638, 128.2) [a] (0.639, 128.3) [a] (0.6395, 128.4) [a] (0.64, 128.7) [a] (0.6405, 128.8) [a] (0.6415, 128.9) [a] (0.642, 129.0) [a] (0.6425, 129.1) [a] (0.643, 129.2) [a] (0.644, 129.3) [a] (0.6445, 129.4) [a] (0.646, 129.5) [a] (0.6465, 129.6) [a] (0.6475, 129.8) [a] (0.649, 129.9) [a] (0.65, 130.0) [a] (0.651, 130.1) [a] (0.6525, 130.3) [a] (0.6535, 130.4) [a] (0.654, 130.5) [a] (0.655, 130.7) [a] (0.6565, 130.9) [a] (0.657, 131.1) [a] (0.6585, 131.2) [a] (0.6595, 131.3) [a] (0.6605, 131.5) [a] (0.661, 131.6) [a] (0.6615, 131.7) [a] (0.6625, 131.8) [a] (0.664, 131.9) [a] (0.665, 132.1) [a] (0.6655, 132.2) [a] (0.666, 132.3) [a] (0.667, 132.4) [a] (0.668, 132.5) [a] (0.6695, 132.6) [a] (0.67, 132.7) [a] (0.671, 132.9) [a] (0.6715, 133.0) [a] (0.673, 133.2) [a] (0.6735, 133.4) [a] (0.674, 133.5) [a] (0.6745, 133.6) [a] (0.6755, 134.0) [a] (0.676, 134.1) [a] (0.678, 134.2) [a] (0.6785, 134.3) [a] (0.679, 134.6) [a] (0.68, 134.7) [a] (0.681, 134.8) [a] (0.6815, 134.9) [a] (0.6825, 135.0) [a] (0.683, 135.1) [a] (0.684, 135.2) [a] (0.6845, 135.3) [a] (0.6855, 135.4) [a] (0.686, 135.6) [a] (0.6865, 135.9) [a] (0.687, 136.0) [a] (0.6875, 136.3) [a] (0.688, 136.5) [a] (0.69, 136.6) [a] (0.6915, 136.7) [a] (0.693, 136.8) [a] (0.694, 136.9) [a] (0.6955, 137.0) [a] (0.697, 137.1) [a] (0.6975, 137.2) [a] (0.698, 137.4) [a] (0.6985, 137.6) [a] (0.6995, 137.7) [a] (0.7, 137.9) [a] (0.701, 138.0) [a] (0.703, 138.1) [a] (0.7035, 138.2) [a] (0.704, 138.3) [a] (0.7045, 138.4) [a] (0.705, 138.7) [a] (0.7055, 138.8) [a] (0.706, 138.9) [a] (0.7065, 139.2) [a] (0.707, 139.3) [a] (0.7075, 139.4) [a] (0.7085, 139.5) [a] (0.71, 139.6) [a] (0.7105, 140.0) [a] (0.711, 140.1) [a] (0.712, 140.2) [a] (0.713, 140.3) [a] (0.7145, 140.4) [a] (0.715, 140.6) [a] (0.7155, 140.7) [a] (0.716, 140.8) [a] (0.717, 140.9) [a] (0.7175, 141.0) [a] (0.718, 141.1) [a] (0.719, 141.3) [a] (0.7195, 141.4) [a] (0.72, 141.6) [a] (0.7205, 141.8) [a] (0.7215, 141.9) [a] (0.722, 142.2) [a] (0.723, 142.3) [a] (0.724, 142.5) [a] (0.7245, 142.6) [a] (0.725, 142.7) [a] (0.726, 143.4) [a] (0.7265, 143.7) [a] (0.727, 144.1) [a] (0.7275, 144.2) [a] (0.728, 144.4) [a] (0.7285, 144.5) [a] (0.729, 144.7) [a] (0.7295, 144.8) [a] (0.73, 144.9) [a] (0.7305, 145.0) [a] (0.731, 145.1) [a] (0.7325, 145.4) [a] (0.733, 145.6) [a] (0.7345, 145.8) [a] (0.735, 146.0) [a] (0.7355, 146.2) [a] (0.7365, 146.3) [a] (0.737, 146.5) [a] (0.7375, 146.6) [a] (0.738, 146.7) [a] (0.7385, 146.8) [a] (0.7395, 146.9) [a] (0.74, 147.1) [a] (0.7405, 147.3) [a] (0.741, 147.4) [a] (0.7415, 147.5) [a] (0.742, 147.7) [a] (0.7425, 147.9) [a] (0.743, 148.3) [a] (0.7435, 148.5) [a] (0.7445, 148.9) [a] (0.745, 149.2) [a] (0.746, 149.6) [a] (0.7465, 150.2) [a] (0.747, 150.4) [a] (0.7475, 150.7) [a] (0.7485, 151.0) [a] (0.749, 151.1) [a] (0.7495, 151.2) [a] (0.75, 151.4) [a] (0.751, 151.5) [a] (0.7515, 151.6) [a] (0.7525, 151.7) [a] (0.753, 151.9) [a] (0.7535, 152.0) [a] (0.754, 152.1) [a] (0.755, 152.4) [a] (0.7555, 152.5) [a] (0.756, 152.9) [a] (0.7565, 153.4) [a] (0.757, 153.7) [a] (0.7575, 153.8) [a] (0.758, 154.1) [a] (0.7585, 154.3) [a] (0.759, 154.4) [a] (0.7595, 154.5) [a] (0.76, 155.0) [a] (0.7605, 155.3) [a] (0.761, 155.5) [a] (0.7615, 155.6) [a] (0.762, 155.9) [a] (0.7625, 156.0) [a] (0.763, 156.3) [a] (0.764, 156.9) [a] (0.7645, 157.2) [a] (0.766, 157.6) [a] (0.7665, 157.9) [a] (0.767, 158.0) [a] (0.7675, 158.2) [a] (0.768, 158.4) [a] (0.7685, 158.5) [a] (0.769, 158.6) [a] (0.7695, 159.3) [a] (0.77, 159.5) [a] (0.7705, 159.6) [a] (0.771, 159.8) [a] (0.7715, 160.0) [a] (0.7725, 160.2) [a] (0.773, 160.4) [a] (0.7735, 161.0) [a] (0.7745, 161.2) [a] (0.775, 161.6) [a] (0.7755, 161.8) [a] (0.776, 162.1) [a] (0.7765, 162.2) [a] (0.777, 162.5) [a] (0.7775, 162.8) [a] (0.778, 163.6) [a] (0.7795, 163.7) [a] (0.78, 164.0) [a] (0.7805, 164.6) [a] (0.781, 165.0) [a] (0.7815, 166.3) [a] (0.782, 166.5) [a] (0.7825, 166.6) [a] (0.783, 167.1) [a] (0.7835, 167.2) [a] (0.784, 168.0) [a] (0.7845, 168.2) [a] (0.785, 168.4) [a] (0.7855, 168.5) [a] (0.786, 168.7) [a] (0.7865, 169.4) [a] (0.787, 169.5) [a] (0.7875, 170.3) [a] (0.788, 171.7) [a] (0.7885, 171.8) [a] (0.789, 172.0) [a] (0.79, 172.2) [a] (0.7905, 172.5) [a] (0.791, 172.9) [a] (0.7915, 173.0) [a] (0.792, 173.9) [a] (0.793, 174.3) [a] (0.7935, 174.5) [a] (0.7945, 175.0) [a] (0.795, 175.3) [a] (0.7955, 176.7) [a] (0.796, 178.9) [a] (0.7965, 179.5) [a] (0.797, 180.7) [a] (0.7975, 180.8) [a] (0.798, 180.9) [a] (0.7985, 181.5) [a] (0.799, 181.8) [a] (0.7995, 182.3) [a] (0.8, 182.6) [a] (0.8005, 183.5) [a] (0.801, 184.3) [a] (0.8015, 184.8) [a] (0.802, 184.9) [a] (0.8025, 185.2) [a] (0.8035, 186.6) [a] (0.804, 186.7) [a] (0.8045, 187.1) [a] (0.805, 187.5) [a] (0.8055, 187.7) [a] (0.806, 188.3) [a] (0.8065, 188.4) [a] (0.807, 188.6) [a] (0.8075, 189.2) [a] (0.808, 189.4) [a] (0.8085, 190.3) [a] (0.809, 190.7) [a] (0.81, 191.0) [a] (0.8105, 191.2) [a] (0.811, 192.0) [a] (0.8115, 192.1) [a] (0.8125, 192.5) [a] (0.813, 192.7) [a] (0.8135, 192.8) [a] (0.814, 193.0) [a] (0.8145, 193.3) [a] (0.815, 193.4) [a] (0.8155, 194.1) [a] (0.816, 194.3) [a] (0.8165, 195.1) [a] (0.818, 195.2) [a] (0.8185, 195.3) [a] (0.819, 195.4) [a] (0.8195, 196.0) [a] (0.82, 196.8) [a] (0.8205, 197.2) [a] (0.821, 197.6) [a] (0.8215, 198.0) [a] (0.822, 198.4) [a] (0.8225, 198.5) [a] (0.8235, 198.7) [a] (0.824, 198.9) [a] (0.8245, 199.1) [a] (0.825, 199.7) [a] (0.8255, 200.3) [a] (0.826, 200.7) [a] (0.827, 200.9) [a] (0.8275, 201.4) [a] (0.828, 201.5) [a] (0.8285, 202.4) [a] (0.829, 202.6) [a] (0.8295, 202.8) [a] (0.83, 203.6) [a] (0.8305, 204.3) [a] (0.831, 204.7) [a] (0.832, 204.8) [a] (0.8325, 205.0) [a] (0.833, 205.7) [a] (0.8335, 206.0) [a] (0.834, 206.1) [a] (0.8345, 206.3) [a] (0.835, 206.9) [a] (0.8365, 207.6) [a] (0.837, 207.8) [a] (0.838, 209.3) [a] (0.8385, 209.8) [a] (0.839, 209.9) [a] (0.8395, 210.3) [a] (0.84, 210.8) [a] (0.8405, 211.3) [a] (0.841, 211.6) [a] (0.8415, 211.8) [a] (0.842, 211.9) [a] (0.8425, 212.0) [a] (0.8435, 212.4) [a] (0.8445, 212.6) [a] (0.845, 213.2) [a] (0.8455, 213.3) [a] (0.846, 213.8) [a] (0.8465, 214.0) [a] (0.847, 214.1) [a] (0.8475, 214.3) [a] (0.848, 214.4) [a] (0.8485, 214.9) [a] (0.849, 215.5) [a] (0.8495, 216.8) [a] (0.85, 218.3) [a] (0.8505, 218.4) [a] (0.851, 219.1) [a] (0.8515, 219.6) [a] (0.852, 220.2) [a] (0.8525, 220.4) [a] (0.853, 220.5) [a] (0.854, 220.6) [a] (0.8545, 220.8) [a] (0.855, 221.0) [a] (0.8555, 221.4) [a] (0.856, 221.7) [a] (0.8565, 222.1) [a] (0.857, 222.4) [a] (0.8575, 223.0) [a] (0.858, 223.1) [a] (0.8585, 223.2) [a] (0.859, 223.3) [a] (0.8595, 223.7) [a] (0.86, 224.1) [a] (0.8605, 224.9) [a] (0.861, 225.1) [a] (0.8615, 225.6) [a] (0.862, 225.7) [a] (0.863, 226.0) [a] (0.8635, 226.1) [a] (0.864, 226.7) [a] (0.8645, 226.8) [a] (0.865, 227.1) [a] (0.8655, 227.2) [a] (0.866, 227.6) [a] (0.8665, 227.7) [a] (0.867, 228.0) [a] (0.8675, 228.1) [a] (0.868, 228.5) [a] (0.8685, 228.6) [a] (0.869, 229.3) [a] (0.8695, 229.7) [a] (0.87, 230.2) [a] (0.8705, 230.4) [a] (0.871, 231.0) [a] (0.8715, 231.9) [a] (0.872, 232.2) [a] (0.8725, 233.0) [a] (0.873, 234.0) [a] (0.874, 235.8) [a] (0.875, 235.9) [a] (0.876, 236.4) [a] (0.8765, 236.6) [a] (0.877, 236.8) [a] (0.8775, 237.6) [a] (0.8785, 238.3) [a] (0.879, 238.4) [a] (0.8795, 238.8) [a] (0.88, 238.9) [a] (0.8805, 239.0) [a] (0.881, 239.5) [a] (0.8815, 239.6) [a] (0.882, 239.8) [a] (0.8825, 240.4) [a] (0.883, 240.6) [a] (0.8835, 240.8) [a] (0.884, 241.3) [a] (0.8845, 241.6) [a] (0.885, 242.8) [a] (0.8855, 243.0) [a] (0.886, 243.4) [a] (0.8865, 243.6) [a] (0.887, 244.5) [a] (0.8875, 244.7) [a] (0.888, 245.1) [a] (0.889, 245.5) [a] (0.89, 246.1) [a] (0.8905, 247.8) [a] (0.891, 248.4) [a] (0.8915, 249.0) [a] (0.892, 250.0) [a] (0.8925, 252.1) [a] (0.893, 252.3) [a] (0.8935, 252.4) [a] (0.894, 252.9) [a] (0.8945, 253.5) [a] (0.895, 254.0) [a] (0.8955, 254.3) [a] (0.896, 254.5) [a] (0.8965, 254.7) [a] (0.897, 254.9) [a] (0.8975, 256.2) [a] (0.898, 256.3) [a] (0.8985, 257.2) [a] (0.899, 259.6) [a] (0.8995, 259.8) [a] (0.9, 260.1) [a] (0.9005, 260.5) [a] (0.901, 260.8) [a] (0.9015, 261.9) [a] (0.902, 262.6) [a] (0.9025, 263.5) [a] (0.903, 264.7) [a] (0.9035, 264.8) [a] (0.904, 266.1) [a] (0.9045, 266.3) [a] (0.905, 268.0) [a] (0.9055, 268.5) [a] (0.906, 268.7) [a] (0.9065, 269.1) [a] (0.907, 269.4) [a] (0.9075, 269.7) [a] (0.908, 270.6) [a] (0.9085, 270.8) [a] (0.9095, 271.0) [a] (0.91, 271.2) [a] (0.9105, 271.3) [a] (0.911, 272.1) [a] (0.9115, 273.2) [a] (0.912, 273.3) [a] (0.9125, 274.2) [a] (0.913, 275.7) [a] (0.9135, 276.3) [a] (0.914, 276.8) [a] (0.9145, 277.2) [a] (0.915, 277.4) [a] (0.9155, 278.2) [a] (0.916, 278.7) [a] (0.9165, 278.9) [a] (0.9175, 279.9) [a] (0.9185, 280.1) [a] (0.919, 280.4) [a] (0.9195, 281.7) [a] (0.92, 282.9) [a] (0.9205, 283.8) [a] (0.921, 284.4) [a] (0.9215, 284.6) [a] (0.922, 285.9) [a] (0.9225, 286.7) [a] (0.923, 286.8) [a] (0.9235, 286.9) [a] (0.924, 287.9) [a] (0.9245, 288.5) [a] (0.9255, 289.3) [a] (0.926, 289.6) [a] (0.9265, 290.0) [a] (0.927, 290.2) [a] (0.9275, 290.4) [a] (0.928, 290.8) [a] (0.9285, 291.0) [a] (0.929, 292.8) [a] (0.9295, 293.7) [a] (0.93, 293.8) [a] (0.9305, 294.8) [a] (0.931, 295.1) [a] (0.932, 295.2) [a] (0.9325, 295.7) [a] (0.933, 295.9) [a] (0.9335, 296.5) [a] (0.934, 296.8) [a] (0.9345, 297.4) [a] (0.935, 299.0) [a] (0.9355, 300.2) [a] (0.937, 300.5) [a] (0.9375, 300.7) [a] (0.938, 301.1) [a] (0.9385, 301.5) [a] (0.939, 301.8) [a] (0.9395, 302.3) [a] (0.94, 302.7) [a] (0.9405, 304.8) [a] (0.941, 304.9) [a] (0.9415, 305.1) [a] (0.942, 305.2) [a] (0.9425, 305.6) [a] (0.9435, 306.5) [a] (0.944, 306.8) [a] (0.9445, 307.2) [a] (0.945, 308.0) [a] (0.9455, 308.4) [a] (0.946, 308.6) [a] (0.9465, 310.7) [a] (0.947, 312.0) [a] (0.948, 312.4) [a] (0.9485, 313.4) [a] (0.949, 314.4) [a] (0.9495, 315.2) [a] (0.95, 315.4) [a] (0.951, 316.1) [a] (0.9515, 318.3) [a] (0.9525, 319.2) [a] (0.953, 319.3) [a] (0.9535, 319.5) [a] (0.954, 321.8) [a] (0.9545, 322.0) [a] (0.955, 322.7) [a] (0.9555, 323.7) [a] (0.956, 324.0) [a] (0.957, 324.7) [a] (0.9575, 325.0) [a] (0.958, 326.5) [a] (0.9585, 327.2) [a] (0.959, 328.0) [a] (0.9595, 328.3) [a] (0.96, 329.1) [a] (0.9605, 329.3) [a] (0.9615, 329.6) [a] (0.962, 330.4) [a] (0.9625, 331.0) [a] (0.963, 331.5) [a] (0.9635, 331.7) [a] (0.964, 332.3) [a] (0.9645, 333.1) [a] (0.965, 333.2) [a] (0.9655, 334.9) [a] (0.966, 335.8) [a] (0.9665, 335.9) [a] (0.967, 339.0) [a] (0.9675, 341.0) [a] (0.968, 341.8) [a] (0.9685, 342.5) [a] (0.969, 342.8) [a] (0.9695, 343.7) [a] (0.97, 345.0) [a] (0.9705, 346.2) [a] (0.971, 347.2) [a] (0.9715, 351.4) [a] (0.972, 352.0) [a] (0.9725, 353.6) [a] (0.973, 354.1) [a] (0.9735, 355.6) [a] (0.974, 355.7) [a] (0.9745, 358.1) [a] (0.975, 359.0) [a] (0.9755, 360.8) [a] (0.976, 361.8) [a] (0.9765, 363.3) [a] (0.977, 363.9) [a] (0.9775, 364.6) [a] (0.978, 370.5) [a] (0.9785, 371.8) [a] (0.979, 372.9) [a] (0.9795, 376.9) [a] (0.98, 377.4) [a] (0.9805, 389.2) [a] (0.981, 389.3) [a] (0.9815, 390.1) [a] (0.982, 392.2) [a] (0.9825, 394.7) [a] (0.983, 395.1) [a] (0.9835, 399.8) [a] (0.984, 400.7) [a] (0.9845, 403.1) [a] (0.985, 403.3) [a] (0.9855, 404.0) [a] (0.986, 407.7) [a] (0.9865, 418.1) [a] (0.987, 421.4) [a] (0.9875, 450.9) [a] (0.988, 452.4) [a] (0.9885, 461.8) [a] (0.989, 466.6) [a] (0.9895, 467.6) [a] (0.99, 480.7) [a] (0.9905, 484.9) [a] (0.991, 525.7) [a] (0.9915, 526.1) [a] (0.992, 564.4) [a] (0.9925, 569.3) [a] (0.993, 605.1) [a] (0.9935, 615.7) [a] (0.994, 631.1) [a] (0.9945, 635.6) [a] (0.995, 654.8) [a] (0.9955, 687.8) [a] (0.996, 694.5) [a] (0.9965, 701.9) [a] (0.997, 850.6) [a] (0.9975, 867.2) [a] (0.998, 875.4) [a] (0.9982045454545455, 990.8) [a] (0.9983636363636363, 1021.7) [a] (0.9984318181818183, 1022.6) [a] },{(0.0, 0.0) [b] (5.555555555555555e-05, 2.4) [b] (0.0002222222222222222, 2.5) [b] (0.0010763888888888889, 2.6) [b] (0.0018763888888888888, 2.7) [b] (0.0024669337606837605, 2.8) [b] (0.0027169337606837603, 2.9) [b] (0.003661378205128205, 3.0) [b] (0.005210523504273504, 3.1) [b] (0.005585523504273504, 3.3) [b] (0.006008600427350428, 3.4) [b] (0.006516536935286935, 3.8) [b] (0.006883203601953602, 3.9) [b] (0.007037049755799756, 4.0) [b] (0.007637049755799755, 4.2) [b] (0.008912049755799754, 4.3) [b] (0.0113071602009102, 4.4) [b] (0.012570147213897213, 4.5) [b] (0.014646202737321158, 4.6) [b] (0.016502750356368775, 4.7) [b] (0.019256136312200384, 4.8) [b] (0.02759292385330378, 4.9) [b] (0.04022990666216159, 5.0) [b] (0.0494675498090119, 5.1) [b] (0.056480957928670014, 5.2) [b] (0.06370212209227595, 5.3) [b] (0.07295531375355585, 5.4) [b] (0.08015376603301837, 5.5) [b] (0.08380052678860266, 5.6) [b] (0.08801739186796773, 5.7) [b] (0.09284704873071283, 5.8) [b] (0.09813562130950279, 5.9) [b] (0.10148035944174093, 6.0) [b] (0.10520574377962527, 6.1) [b] (0.1086638942498447, 6.2) [b] (0.11086352501124017, 6.3) [b] (0.11203019167790684, 6.4) [b] (0.11551230924362642, 6.5) [b] (0.12006490664622382, 6.6) [b] (0.12714411704934728, 6.7) [b] (0.13112634764273406, 6.8) [b] (0.1363941945556014, 6.9) [b] (0.1433235105483462, 7.0) [b] (0.14964325261183825, 7.1) [b] (0.15360414939479386, 7.2) [b] (0.16072418907733355, 7.3) [b] (0.1679806316082326, 7.4) [b] (0.17240128209064778, 7.5) [b] (0.17730437560875678, 7.6) [b] (0.18081942909391896, 7.7) [b] (0.1864737955480105, 7.8) [b] (0.19043485159722442, 7.9) [b] (0.19483017951099862, 8.0) [b] (0.19871681720904938, 8.1) [b] (0.20206245461761782, 8.2) [b] (0.2062662589654439, 8.3) [b] (0.2099922579664429, 8.4) [b] (0.21549364685533182, 8.5) [b] (0.2183212983704833, 8.6) [b] (0.2223374201653551, 8.7) [b] (0.22499248707911768, 8.8) [b] (0.2259925757585542, 8.9) [b] (0.22973872960470804, 9.0) [b] (0.2319541195287936, 9.1) [b] (0.23242470776408772, 9.2) [b] (0.23383127342065335, 9.3) [b] (0.23590306829244823, 9.4) [b] (0.23704437264027434, 9.5) [b] (0.23998378651587243, 9.6) [b] (0.2420141311712171, 9.7) [b] (0.2433145279966139, 9.8) [b] (0.2445806730890748, 9.9) [b] (0.24735900642240813, 10.0) [b] (0.24917109433449605, 10.1) [b] (0.25116252937004874, 10.2) [b] (0.253341088749266, 10.3) [b] (0.25660148989782505, 10.4) [b] (0.2611930661972961, 10.5) [b] (0.26661719754840113, 10.6) [b] (0.2701806716775646, 10.7) [b] (0.27339097665036954, 10.8) [b] (0.27965261709326, 10.9) [b] (0.2841311524467953, 11.0) [b] (0.2869541956316807, 11.1) [b] (0.29276727650505563, 11.2) [b] (0.297413535008457, 11.3) [b] (0.30259918963161164, 11.4) [b] (0.3068827725519592, 11.5) [b] (0.31376298357256743, 11.6) [b] (0.31565256690590077, 11.7) [b] (0.3176280571019792, 11.8) [b] (0.32212084982512906, 11.9) [b] (0.32364028039455967, 12.0) [b] (0.32826879951719645, 12.1) [b] (0.33183576380291074, 12.2) [b] (0.3332408920080389, 12.3) [b] (0.3365777442489353, 12.4) [b] (0.3387180006591917, 12.5) [b] (0.34080133399252505, 12.6) [b] (0.3437592705004615, 12.7) [b] (0.34550034192903295, 12.8) [b] (0.3472625641512552, 12.9) [b] (0.3480750641512552, 13.0) [b] (0.34945988557982666, 13.1) [b] (0.35198261285255394, 13.2) [b] (0.354061397956339, 13.3) [b] (0.35523401700395807, 13.4) [b] (0.35583401700395806, 13.5) [b] (0.35789435780694595, 13.6) [b] (0.35803488068276296, 13.7) [b] (0.3600169902398725, 13.8) [b] (0.36200389500177726, 13.9) [b] (0.3628538950017773, 14.0) [b] (0.3635146092874916, 14.1) [b] (0.36504437119225347, 14.2) [b] (0.3662590232069055, 14.3) [b] (0.36628283273071505, 14.4) [b] (0.3678383882862706, 14.5) [b] (0.36892679408337203, 14.6) [b] (0.37172123852781647, 14.7) [b] (0.3738260004325784, 14.8) [b] (0.375992004672112, 14.9) [b] (0.3778649213387787, 15.0) [b] (0.3798121435610009, 15.1) [b] (0.3810642456917795, 15.2) [b] (0.3827323363730281, 15.3) [b] (0.3832466220873138, 15.4) [b] (0.3839257682285289, 15.5) [b] (0.3862609947989142, 15.6) [b] (0.38846693300753093, 15.7) [b] (0.3919882082600562, 15.8) [b] (0.39553769301443226, 15.9) [b] (0.4006330779866029, 16.0) [b] (0.40284403737035646, 16.1) [b] (0.40564177051533856, 16.2) [b] (0.40808330190062, 16.3) [b] (0.4095975013485151, 16.4) [b] (0.41177357991275154, 16.5) [b] (0.41477901157192193, 16.6) [b] (0.4176778210957315, 16.7) [b] (0.41863942823858863, 16.8) [b] (0.4223347447419429, 16.9) [b] (0.4278404605539087, 17.0) [b] (0.43112379388724203, 17.1) [b] (0.43458723572274266, 17.2) [b] (0.4380544486568673, 17.3) [b] (0.4407375475024662, 17.4) [b] (0.4432167141691329, 17.5) [b] (0.4452306030580218, 17.6) [b] (0.4483800548124078, 17.7) [b] (0.4498218651572353, 17.8) [b] (0.45202573420485437, 17.9) [b] (0.45450582078494095, 18.0) [b] (0.4564780430071632, 18.1) [b] (0.4596467800672046, 18.2) [b] (0.46089739281230263, 18.3) [b] (0.4637346081332136, 18.4) [b] (0.4651173462284517, 18.5) [b] (0.4667094744433741, 18.6) [b] (0.4688178077767074, 18.7) [b] (0.47108169666559635, 18.8) [b] (0.4721254754674396, 18.9) [b] (0.47287710945436773, 19.0) [b] (0.4738356074780831, 19.1) [b] (0.4755008875784176, 19.2) [b] (0.47795731805678743, 19.3) [b] (0.47892398472345404, 19.4) [b] (0.47917398472345407, 19.5) [b] (0.4810725958345652, 19.6) [b] (0.4822091504564139, 19.7) [b] (0.4839974907925484, 19.8) [b] (0.48418979848485605, 19.9) [b] (0.48654856969448934, 20.0) [b] (0.4883625848460045, 20.1) [b] (0.4892036066714013, 20.2) [b] (0.49121475997887815, 20.3) [b] (0.49294200087523665, 20.4) [b] (0.4947302043384401, 20.5) [b] (0.4968915551165627, 20.6) [b] (0.498964048791452, 20.7) [b] (0.499916429743833, 20.8) [b] (0.5025659260808293, 20.9) [b] (0.5044250034617817, 21.0) [b] (0.507503459226842, 21.1) [b] (0.5094506504946535, 21.2) [b] (0.5133987024427055, 21.3) [b] (0.5164211386701608, 21.4) [b] (0.5193697497812719, 21.5) [b] (0.5218256089398173, 21.6) [b] (0.5239808219555243, 21.7) [b] (0.5275179060287646, 21.8) [b] (0.5289134405897563, 21.9) [b] (0.5310939961453118, 22.0) [b] (0.5329157138067354, 22.1) [b] (0.5348729819771616, 22.2) [b] (0.5363079026120822, 22.3) [b] (0.5383802469344265, 22.4) [b] (0.5420267055831554, 22.5) [b] (0.544413069219519, 22.6) [b] (0.5449357964922462, 22.7) [b] (0.5464411411475909, 22.8) [b] (0.549485396393549, 22.9) [b] (0.5497631741713268, 23.0) [b] (0.552419018327171, 23.1) [b] (0.5549482391063917, 23.2) [b] (0.5566495378076904, 23.3) [b] (0.558578002084324, 23.4) [b] (0.559765502084324, 23.5) [b] (0.5609622341104678, 23.6) [b] (0.5630900557373703, 23.7) [b] (0.5643790167763313, 23.8) [b] (0.5646948062500154, 23.9) [b] (0.5667149146138738, 24.0) [b] (0.5692784066773658, 24.1) [b] (0.5697329521319113, 24.2) [b] (0.5722852863989515, 24.3) [b] (0.572934409205969, 24.4) [b] (0.573934409205969, 24.5) [b] (0.5744208675393023, 24.6) [b] (0.5754345039029387, 24.7) [b] (0.5762789483473831, 24.9) [b] (0.5768900594584941, 25.0) [b] (0.5773900594584942, 25.1) [b] (0.5778606476937883, 25.2) [b] (0.5793035048366455, 25.3) [b] (0.5798035048366456, 25.4) [b] (0.5802035048366455, 25.5) [b] (0.5802535048366454, 25.7) [b] (0.5807578908015578, 25.8) [b] (0.5812052592226103, 25.9) [b] (0.5813385925559437, 26.0) [b] (0.5826163703337215, 26.1) [b] (0.5833170196843709, 26.4) [b] (0.5833503530177041, 26.6) [b] (0.5841798984722496, 27.3) [b] (0.5846798984722497, 27.4) [b] (0.584713231805583, 27.6) [b] (0.5850687873611385, 27.8) [b] (0.5854576762500274, 28.4) [b] (0.5857354540278054, 29.5) [b] },{(0.0, 0.0) [c] (0.0005, 1.9) [c] (0.001, 2.3) [c] (0.002, 2.4) [c] (0.003, 2.5) [c] (0.004, 2.6) [c] (0.0055, 2.7) [c] (0.0065, 2.8) [c] (0.0075, 2.9) [c] (0.0085, 3.0) [c] (0.009, 3.3) [c] (0.01, 3.6) [c] (0.0105, 3.7) [c] (0.0115, 3.9) [c] (0.012, 4.0) [c] (0.0125, 4.2) [c] (0.0145, 4.5) [c] (0.015, 4.6) [c] (0.0195, 4.7) [c] (0.027, 4.8) [c] (0.031, 4.9) [c] (0.036, 5.0) [c] (0.0395, 5.1) [c] (0.042, 5.2) [c] (0.045, 5.3) [c] (0.0475, 5.4) [c] (0.0485, 5.5) [c] (0.0505, 5.6) [c] (0.052, 5.7) [c] (0.054, 5.8) [c] (0.056, 5.9) [c] (0.06, 6.0) [c] (0.062, 6.1) [c] (0.063, 6.2) [c] (0.0675, 6.3) [c] (0.0705, 6.4) [c] (0.074, 6.5) [c] (0.076, 6.6) [c] (0.079, 6.7) [c] (0.0825, 6.8) [c] (0.086, 6.9) [c] (0.091, 7.0) [c] (0.0945, 7.1) [c] (0.097, 7.2) [c] (0.1015, 7.3) [c] (0.104, 7.4) [c] (0.1075, 7.5) [c] (0.1125, 7.6) [c] (0.1185, 7.7) [c] (0.1215, 7.8) [c] (0.1245, 7.9) [c] (0.132, 8.0) [c] (0.1415, 8.1) [c] (0.1455, 8.2) [c] (0.152, 8.3) [c] (0.1565, 8.4) [c] (0.1605, 8.5) [c] (0.165, 8.6) [c] (0.172, 8.7) [c] (0.175, 8.8) [c] (0.18, 8.9) [c] (0.1845, 9.0) [c] (0.1915, 9.1) [c] (0.1965, 9.2) [c] (0.201, 9.3) [c] (0.2065, 9.4) [c] (0.21, 9.5) [c] (0.2115, 9.6) [c] (0.217, 9.7) [c] (0.2225, 9.8) [c] (0.227, 9.9) [c] (0.232, 10.0) [c] (0.235, 10.1) [c] (0.2385, 10.2) [c] (0.2455, 10.3) [c] (0.2505, 10.4) [c] (0.258, 10.5) [c] (0.2635, 10.6) [c] (0.267, 10.7) [c] (0.271, 10.8) [c] (0.2735, 10.9) [c] (0.279, 11.0) [c] (0.2825, 11.1) [c] (0.2895, 11.2) [c] (0.2935, 11.3) [c] (0.298, 11.4) [c] (0.3035, 11.5) [c] (0.304, 11.6) [c] (0.31, 11.7) [c] (0.316, 11.8) [c] (0.32, 11.9) [c] (0.324, 12.0) [c] (0.3305, 12.1) [c] (0.3355, 12.2) [c] (0.339, 12.3) [c] (0.34444444444444444, 12.4) [c] (0.35144444444444445, 12.5) [c] (0.35294444444444445, 12.6) [c] (0.35744444444444445, 12.7) [c] (0.36044444444444446, 12.8) [c] (0.36544444444444446, 12.9) [c] (0.36794444444444446, 13.0) [c] (0.37094444444444447, 13.1) [c] (0.37444444444444447, 13.2) [c] (0.3819444444444445, 13.3) [c] (0.3869444444444445, 13.4) [c] (0.39294444444444443, 13.5) [c] (0.3983888888888889, 13.6) [c] (0.4043888888888889, 13.7) [c] (0.4098888888888889, 13.8) [c] (0.4143888888888889, 13.9) [c] (0.4168888888888889, 14.0) [c] (0.4208888888888889, 14.1) [c] (0.4243888888888889, 14.2) [c] (0.42838888888888893, 14.3) [c] (0.43088888888888893, 14.4) [c] (0.43438888888888894, 14.5) [c] (0.43888888888888894, 14.6) [c] (0.4468888888888889, 14.7) [c] (0.4518888888888889, 14.8) [c] (0.4573888888888889, 14.9) [c] (0.4603888888888889, 15.0) [c] (0.4673888888888889, 15.1) [c] (0.4683888888888889, 15.2) [c] (0.4723888888888889, 15.3) [c] (0.4778888888888889, 15.4) [c] (0.4818888888888889, 15.5) [c] (0.4868888888888889, 15.6) [c] (0.49088888888888893, 15.7) [c] (0.49538888888888893, 15.8) [c] (0.49938888888888894, 15.9) [c] (0.5028888888888889, 16.0) [c] (0.5053888888888889, 16.1) [c] (0.511888888888889, 16.2) [c] (0.5153888888888889, 16.3) [c] (0.5233888888888889, 16.4) [c] (0.5293888888888889, 16.5) [c] (0.533888888888889, 16.6) [c] (0.5353888888888889, 16.7) [c] (0.5373888888888889, 16.8) [c] (0.5413888888888889, 16.9) [c] (0.5473888888888889, 17.0) [c] (0.5508888888888889, 17.1) [c] (0.5538888888888889, 17.2) [c] (0.5583888888888889, 17.3) [c] (0.5598888888888889, 17.4) [c] (0.5613888888888889, 17.5) [c] (0.5643888888888889, 17.6) [c] (0.5668888888888889, 17.7) [c] (0.5678888888888889, 17.8) [c] (0.570388888888889, 17.9) [c] (0.5748888888888889, 18.0) [c] (0.5778888888888889, 18.1) [c] (0.5828888888888889, 18.2) [c] (0.5848888888888889, 18.3) [c] (0.587388888888889, 18.4) [c] (0.592388888888889, 18.5) [c] (0.5976666666666668, 18.6) [c] (0.6006666666666668, 18.7) [c] (0.6031666666666667, 18.8) [c] (0.6096666666666667, 18.9) [c] (0.6141666666666667, 19.0) [c] (0.6181666666666668, 19.1) [c] (0.6211666666666668, 19.2) [c] (0.6241666666666668, 19.3) [c] (0.6271666666666668, 19.4) [c] (0.6291666666666668, 19.5) [c] (0.6316666666666667, 19.6) [c] (0.6346666666666667, 19.7) [c] (0.6371666666666668, 19.8) [c] (0.6416666666666667, 19.9) [c] (0.6436666666666667, 20.0) [c] (0.6491666666666668, 20.1) [c] (0.6531666666666668, 20.2) [c] (0.6571666666666668, 20.3) [c] (0.6596666666666667, 20.4) [c] (0.6671666666666668, 20.5) [c] (0.6726666666666667, 20.6) [c] (0.6756666666666667, 20.7) [c] (0.6771666666666667, 20.8) [c] (0.6791666666666667, 20.9) [c] (0.6826666666666668, 21.0) [c] (0.6861666666666667, 21.1) [c] (0.6896666666666668, 21.2) [c] (0.6931666666666667, 21.3) [c] (0.6971666666666667, 21.4) [c] (0.7011666666666667, 21.5) [c] (0.7031666666666667, 21.6) [c] (0.7066666666666668, 21.7) [c] (0.7076666666666668, 21.8) [c] (0.7146666666666668, 21.9) [c] (0.7201666666666667, 22.0) [c] (0.7241666666666667, 22.1) [c] (0.7291111111111112, 22.2) [c] (0.7316111111111112, 22.3) [c] (0.7341111111111112, 22.4) [c] (0.7361111111111112, 22.5) [c] (0.7376111111111112, 22.6) [c] (0.7411111111111112, 22.7) [c] (0.7431111111111112, 22.8) [c] (0.7451111111111112, 22.9) [c] (0.7456111111111112, 23.0) [c] (0.7471111111111112, 23.1) [c] (0.7476111111111112, 23.2) [c] (0.7496111111111112, 23.3) [c] (0.7511111111111112, 23.4) [c] (0.7546111111111112, 23.5) [c] (0.7566111111111112, 23.6) [c] (0.7591111111111112, 23.7) [c] (0.7630000000000001, 23.8) [c] (0.7660000000000001, 23.9) [c] (0.7675000000000001, 24.0) [c] (0.7710000000000001, 24.1) [c] (0.7715000000000001, 24.2) [c] (0.7740000000000001, 24.3) [c] (0.7780000000000001, 24.4) [c] (0.7820000000000001, 24.5) [c] (0.7850000000000001, 24.6) [c] (0.7875000000000001, 24.7) [c] (0.7900000000000001, 24.8) [c] (0.793888888888889, 24.9) [c] (0.797888888888889, 25.0) [c] (0.801888888888889, 25.1) [c] (0.804388888888889, 25.2) [c] (0.805888888888889, 25.3) [c] (0.806888888888889, 25.4) [c] (0.808888888888889, 25.6) [c] (0.809888888888889, 25.7) [c] (0.812388888888889, 25.8) [c] (0.815388888888889, 25.9) [c] (0.818888888888889, 26.0) [c] (0.820888888888889, 26.1) [c] (0.823888888888889, 26.2) [c] (0.825888888888889, 26.3) [c] (0.8283888888888891, 26.4) [c] (0.8293888888888891, 26.5) [c] (0.829888888888889, 26.6) [c] (0.8328333333333335, 26.7) [c] (0.8358333333333335, 26.8) [c] (0.8378333333333334, 26.9) [c] (0.8398333333333334, 27.0) [c] (0.8418333333333334, 27.1) [c] (0.8428333333333334, 27.2) [c] (0.8443333333333335, 27.3) [c] (0.8458333333333334, 27.4) [c] (0.8478333333333334, 27.5) [c] (0.8503333333333335, 27.6) [c] (0.8513333333333335, 27.7) [c] (0.8518333333333334, 27.8) [c] (0.8533333333333335, 27.9) [c] (0.8543333333333335, 28.0) [c] (0.8568333333333334, 28.1) [c] (0.8593333333333335, 28.2) [c] (0.8613333333333335, 28.3) [c] (0.8633333333333335, 28.4) [c] (0.8638333333333335, 28.5) [c] (0.8648333333333335, 28.6) [c] (0.8668333333333335, 28.7) [c] (0.8673333333333335, 28.8) [c] (0.8683333333333335, 29.0) [c] (0.8693333333333335, 29.2) [c] (0.8708333333333335, 29.3) [c] (0.8713333333333335, 29.4) [c] (0.8718333333333335, 29.5) [c] (0.8728333333333335, 29.6) [c] (0.8743333333333335, 29.7) [c] (0.8753333333333335, 29.8) [c] (0.8768333333333335, 29.9) [c] (0.8783333333333335, 30.0) [c] (0.8793333333333335, 30.1) [c] (0.8798333333333335, 30.2) [c] (0.8823333333333335, 30.3) [c] (0.8828333333333335, 30.4) [c] (0.8833333333333335, 30.5) [c] (0.8838333333333335, 30.6) [c] (0.8843333333333335, 30.7) [c] (0.8853333333333335, 30.9) [c] (0.8868333333333335, 31.0) [c] (0.8883333333333335, 31.1) [c] (0.8898333333333335, 31.3) [c] (0.8903333333333335, 31.4) [c] (0.8918333333333335, 31.6) [c] (0.8923333333333335, 31.7) [c] (0.8928333333333335, 31.8) [c] (0.8933333333333335, 31.9) [c] (0.8958333333333335, 32.0) [c] (0.8968333333333335, 32.1) [c] (0.8973333333333335, 32.2) [c] (0.8978333333333335, 32.3) [c] (0.8983333333333335, 32.4) [c] (0.8993333333333335, 32.5) [c] (0.8998333333333335, 32.6) [c] (0.9003333333333334, 32.7) [c] (0.9013333333333334, 32.8) [c] (0.9023333333333334, 32.9) [c] (0.9038333333333335, 33.0) [c] (0.9043333333333334, 33.1) [c] (0.9048333333333335, 33.2) [c] (0.9053333333333334, 33.3) [c] (0.9068333333333335, 33.4) [c] (0.9078333333333335, 33.5) [c] (0.9083333333333334, 33.6) [c] (0.9088333333333335, 33.8) [c] (0.9098333333333335, 33.9) [c] (0.9103333333333334, 34.0) [c] (0.9108333333333335, 34.1) [c] (0.9138333333333335, 34.2) [c] (0.9148333333333335, 34.4) [c] (0.9153333333333334, 34.5) [c] (0.9163333333333334, 34.6) [c] (0.9173333333333334, 34.7) [c] (0.9178333333333335, 34.8) [c] (0.9188333333333335, 35.1) [c] (0.9193333333333334, 35.2) [c] (0.9198333333333335, 35.3) [c] (0.9208333333333335, 35.4) [c] (0.9213333333333334, 35.5) [c] (0.9228333333333335, 35.6) [c] (0.9238333333333335, 35.7) [c] (0.9243333333333335, 35.8) [c] (0.9253333333333335, 36.0) [c] (0.9258333333333335, 36.3) [c] (0.9268333333333335, 36.4) [c] (0.9273333333333335, 36.6) [c] (0.9283333333333335, 36.8) [c] (0.9288333333333335, 36.9) [c] (0.9293333333333335, 37.1) [c] (0.9298333333333335, 37.2) [c] (0.9303333333333335, 37.3) [c] (0.9318333333333335, 37.5) [c] (0.9333333333333335, 37.6) [c] (0.9338333333333335, 37.7) [c] (0.9348333333333335, 37.8) [c] (0.9353333333333335, 37.9) [c] (0.9358333333333335, 38.0) [c] (0.9363333333333335, 38.2) [c] (0.9368333333333335, 38.3) [c] (0.9373333333333335, 38.5) [c] (0.9378333333333335, 38.6) [c] (0.9393333333333335, 38.9) [c] (0.9408333333333335, 39.0) [c] (0.9418333333333335, 39.5) [c] (0.9423333333333335, 39.7) [c] (0.9433333333333335, 39.8) [c] (0.9438333333333335, 40.1) [c] (0.9443333333333335, 40.2) [c] (0.9448333333333335, 40.3) [c] (0.9463333333333335, 40.4) [c] (0.9468333333333335, 40.5) [c] (0.9473333333333335, 40.8) [c] (0.9483333333333335, 40.9) [c] (0.9503333333333335, 41.0) [c] (0.9513333333333335, 41.4) [c] (0.9518333333333335, 41.5) [c] (0.9523333333333335, 41.6) [c] (0.9533333333333335, 41.7) [c] (0.9538333333333335, 41.8) [c] (0.9558333333333335, 41.9) [c] (0.9563333333333335, 42.0) [c] (0.9568333333333335, 42.3) [c] (0.9573333333333335, 42.8) [c] (0.9578333333333335, 42.9) [c] (0.9583333333333335, 43.0) [c] (0.9588333333333335, 43.2) [c] (0.9593333333333335, 43.3) [c] (0.9598333333333335, 43.4) [c] (0.9613333333333335, 43.5) [c] (0.9618333333333335, 43.6) [c] (0.9623333333333335, 44.3) [c] (0.9628333333333334, 44.4) [c] (0.9643333333333335, 44.5) [c] (0.9648333333333334, 45.1) [c] (0.9653333333333335, 45.4) [c] (0.9658333333333334, 45.5) [c] (0.9668333333333334, 46.0) [c] (0.9673333333333335, 46.1) [c] (0.9678333333333334, 46.6) [c] (0.9683333333333335, 46.8) [c] (0.9688333333333334, 47.1) [c] (0.9693333333333335, 47.2) [c] (0.9698333333333334, 47.3) [c] (0.9703333333333335, 47.4) [c] (0.9708333333333334, 47.7) [c] (0.9713333333333335, 48.1) [c] (0.9718333333333334, 48.2) [c] (0.9723333333333335, 48.3) [c] (0.9733333333333335, 48.8) [c] (0.9738333333333334, 49.1) [c] (0.9743333333333335, 49.2) [c] (0.9748333333333334, 49.6) [c] (0.9753333333333335, 49.9) [c] (0.9758333333333334, 50.0) [c] (0.9763333333333335, 50.4) [c] (0.9778333333333334, 50.6) [c] (0.9783333333333335, 50.9) [c] (0.9788333333333334, 51.2) [c] (0.9793333333333335, 52.1) [c] (0.9798333333333334, 52.2) [c] (0.9803333333333335, 52.4) [c] (0.9808333333333334, 52.5) [c] (0.9823333333333335, 52.6) [c] (0.9828333333333334, 52.9) [c] (0.9833333333333335, 53.4) [c] (0.9843333333333335, 54.0) [c] (0.9848333333333334, 54.1) [c] (0.9858333333333335, 54.4) [c] (0.9863333333333335, 55.1) [c] (0.9868333333333335, 55.4) [c] (0.9873333333333335, 56.1) [c] (0.9883333333333335, 56.7) [c] (0.9888333333333335, 57.8) [c] (0.9893333333333335, 60.1) [c] (0.9898333333333335, 60.2) [c] (0.9903333333333335, 60.5) [c] (0.9908333333333335, 61.2) [c] (0.9913333333333335, 61.9) [c] (0.9918333333333335, 62.9) [c] (0.9923333333333335, 63.2) [c] (0.9928333333333335, 63.5) [c] (0.9933333333333335, 64.1) [c] (0.9938333333333335, 64.4) [c] (0.9943333333333335, 64.7) [c] (0.9948333333333335, 65.3) [c] (0.9953333333333335, 65.8) [c] (0.9958333333333335, 66.9) [c] (0.9963333333333335, 69.0) [c] (0.9968333333333335, 69.2) [c] (0.9973333333333335, 75.2) [c] (0.9978333333333335, 80.8) [c] (0.9983333333333335, 89.5) [c] (0.9988333333333335, 92.2) [c] (0.9993333333333335, 113.4) [c] }}}

